Training Two-Layer ReLU Networks with Gradient Descent is Inconsistent

We prove that two-layer (Leaky)ReLU networks initialized by e.g. the widely used method proposed by He et al. (2015) and trained using gradient descent on a least-squares loss are not universally consistent. Specifically, we describe a large class of one-dimensional data-generating distributions for which, with high probability, gradient descent only finds a bad local minimum of the optimization landscape, since it is unable to move the biases far away from their initialization at zero. It turns out that in these cases, the found network essentially performs linear regression even if the target function is non-linear. We further provide numerical evidence that this happens in practical situations, for some multi-dimensional distributions and that stochastic gradient descent exhibits similar behavior. We also provide empirical results on how the choice of initialization and optimizer can influence this behavior.

==> loss_and_kinks.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677277in}{0.427469in}}%
\pgfpathlineto{\pgfqpoint{4.320601in}{0.427469in}}%
\pgfpathlineto{\pgfqpoint{4.320601in}{1.972222in}}%
\pgfpathlineto{\pgfqpoint{0.677277in}{1.972222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842883in}{0.427469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842883in,y=0.330247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589123in}{0.427469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589123in,y=0.330247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335363in}{0.427469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335363in,y=0.330247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081604in}{0.427469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081604in,y=0.330247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827844in}{0.427469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.827844in,y=0.330247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.498939in,y=0.151234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677277in}{0.764765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292052in, y=0.716540in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677277in}{1.276260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292052in, y=1.228034in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677277in}{1.787754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292052in, y=1.739529in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236497in,y=1.199846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_D(W_k) - \inf_{k'} L_D(W_{k'})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.643324in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842883in}{1.902006in}}%
\pgfpathlineto{\pgfqpoint{0.843032in}{1.892124in}}%
\pgfpathlineto{\pgfqpoint{0.843181in}{1.882434in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{1.872936in}}%
\pgfpathlineto{\pgfqpoint{0.843480in}{1.863631in}}%
\pgfpathlineto{\pgfqpoint{0.843629in}{1.854519in}}%
\pgfpathlineto{\pgfqpoint{0.843778in}{1.845600in}}%
\pgfpathlineto{\pgfqpoint{0.843927in}{1.836873in}}%
\pgfpathlineto{\pgfqpoint{0.844077in}{1.828337in}}%
\pgfpathlineto{\pgfqpoint{0.844226in}{1.819991in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{1.811833in}}%
\pgfpathlineto{\pgfqpoint{0.844674in}{1.796073in}}%
\pgfpathlineto{\pgfqpoint{0.844823in}{1.788466in}}%
\pgfpathlineto{\pgfqpoint{0.844972in}{1.781035in}}%
\pgfpathlineto{\pgfqpoint{0.845271in}{1.766689in}}%
\pgfpathlineto{\pgfqpoint{0.845569in}{1.753003in}}%
\pgfpathlineto{\pgfqpoint{0.845868in}{1.739937in}}%
\pgfpathlineto{\pgfqpoint{0.846166in}{1.727451in}}%
\pgfpathlineto{\pgfqpoint{0.846465in}{1.715502in}}%
\pgfpathlineto{\pgfqpoint{0.846912in}{1.698491in}}%
\pgfpathlineto{\pgfqpoint{0.847211in}{1.687696in}}%
\pgfpathlineto{\pgfqpoint{0.847808in}{1.667238in}}%
\pgfpathlineto{\pgfqpoint{0.848256in}{1.652744in}}%
\pgfpathlineto{\pgfqpoint{0.848853in}{1.634352in}}%
\pgfpathlineto{\pgfqpoint{0.849450in}{1.616843in}}%
\pgfpathlineto{\pgfqpoint{0.850047in}{1.600063in}}%
\pgfpathlineto{\pgfqpoint{0.850793in}{1.579940in}}%
\pgfpathlineto{\pgfqpoint{0.851688in}{1.556857in}}%
\pgfpathlineto{\pgfqpoint{0.852584in}{1.534808in}}%
\pgfpathlineto{\pgfqpoint{0.853479in}{1.513749in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.487243in}}%
\pgfpathlineto{\pgfqpoint{0.855867in}{1.462660in}}%
\pgfpathlineto{\pgfqpoint{0.857210in}{1.437521in}}%
\pgfpathlineto{\pgfqpoint{0.858554in}{1.415267in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{1.392164in}}%
\pgfpathlineto{\pgfqpoint{0.861986in}{1.372019in}}%
\pgfpathlineto{\pgfqpoint{0.863927in}{1.355578in}}%
\pgfpathlineto{\pgfqpoint{0.866016in}{1.342989in}}%
\pgfpathlineto{\pgfqpoint{0.868255in}{1.333833in}}%
\pgfpathlineto{\pgfqpoint{0.870941in}{1.326726in}}%
\pgfpathlineto{\pgfqpoint{0.873628in}{1.322126in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{1.318443in}}%
\pgfpathlineto{\pgfqpoint{0.880195in}{1.315429in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{1.312687in}}%
\pgfpathlineto{\pgfqpoint{0.888105in}{1.309886in}}%
\pgfpathlineto{\pgfqpoint{0.892582in}{1.307003in}}%
\pgfpathlineto{\pgfqpoint{0.897657in}{1.303791in}}%
\pgfpathlineto{\pgfqpoint{0.903179in}{1.300319in}}%
\pgfpathlineto{\pgfqpoint{0.909149in}{1.296581in}}%
\pgfpathlineto{\pgfqpoint{0.915865in}{1.292389in}}%
\pgfpathlineto{\pgfqpoint{0.923178in}{1.287839in}}%
\pgfpathlineto{\pgfqpoint{0.931237in}{1.282842in}}%
\pgfpathlineto{\pgfqpoint{0.940043in}{1.277403in}}%
\pgfpathlineto{\pgfqpoint{0.949744in}{1.271439in}}%
\pgfpathlineto{\pgfqpoint{0.960490in}{1.264865in}}%
\pgfpathlineto{\pgfqpoint{0.972281in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{0.985265in}{1.249850in}}%
\pgfpathlineto{\pgfqpoint{0.999593in}{1.241258in}}%
\pgfpathlineto{\pgfqpoint{1.015264in}{1.231944in}}%
\pgfpathlineto{\pgfqpoint{1.032428in}{1.221844in}}%
\pgfpathlineto{\pgfqpoint{1.051531in}{1.210734in}}%
\pgfpathlineto{\pgfqpoint{1.072277in}{1.198834in}}%
\pgfpathlineto{\pgfqpoint{1.095261in}{1.185860in}}%
\pgfpathlineto{\pgfqpoint{1.120633in}{1.171810in}}%
\pgfpathlineto{\pgfqpoint{1.148393in}{1.156782in}}%
\pgfpathlineto{\pgfqpoint{1.178989in}{1.140659in}}%
\pgfpathlineto{\pgfqpoint{1.212570in}{1.123524in}}%
\pgfpathlineto{\pgfqpoint{1.249584in}{1.105350in}}%
\pgfpathlineto{\pgfqpoint{1.290328in}{1.086245in}}%
\pgfpathlineto{\pgfqpoint{1.334953in}{1.066434in}}%
\pgfpathlineto{\pgfqpoint{1.384205in}{1.045936in}}%
\pgfpathlineto{\pgfqpoint{1.438382in}{1.025024in}}%
\pgfpathlineto{\pgfqpoint{1.497932in}{1.003930in}}%
\pgfpathlineto{\pgfqpoint{1.563601in}{0.982785in}}%
\pgfpathlineto{\pgfqpoint{1.635688in}{0.961824in}}%
\pgfpathlineto{\pgfqpoint{1.714939in}{0.941045in}}%
\pgfpathlineto{\pgfqpoint{1.802100in}{0.920350in}}%
\pgfpathlineto{\pgfqpoint{1.898066in}{0.899495in}}%
\pgfpathlineto{\pgfqpoint{2.003585in}{0.878183in}}%
\pgfpathlineto{\pgfqpoint{2.119700in}{0.855997in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{0.832512in}}%
\pgfpathlineto{\pgfqpoint{2.387899in}{0.807324in}}%
\pgfpathlineto{\pgfqpoint{2.542370in}{0.780011in}}%
\pgfpathlineto{\pgfqpoint{2.712364in}{0.750175in}}%
\pgfpathlineto{\pgfqpoint{2.899372in}{0.717456in}}%
\pgfpathlineto{\pgfqpoint{3.105035in}{0.681506in}}%
\pgfpathlineto{\pgfqpoint{3.331296in}{0.641945in}}%
\pgfpathlineto{\pgfqpoint{3.580092in}{0.598413in}}%
\pgfpathlineto{\pgfqpoint{3.853962in}{0.550451in}}%
\pgfpathlineto{\pgfqpoint{4.154996in}{0.497685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677277in}{0.427469in}}%
\pgfpathlineto{\pgfqpoint{0.677277in}{1.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320601in}{0.427469in}}%
\pgfpathlineto{\pgfqpoint{4.320601in}{1.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677277in}{0.427469in}}%
\pgfpathlineto{\pgfqpoint{4.320601in}{0.427469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677277in}{1.972222in}}%
\pgfpathlineto{\pgfqpoint{4.320601in}{1.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320601in}{0.710275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.417823in, y=0.662050in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320601in}{1.039477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.417823in, y=0.991252in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320601in}{1.368679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.417823in, y=1.320454in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320601in}{1.697881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.417823in, y=1.649656in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.828318in,y=1.199846in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -b_{i, k}/a_{i, k}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.643324in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842883in}{1.039477in}}%
\pgfpathlineto{\pgfqpoint{0.843032in}{1.034655in}}%
\pgfpathlineto{\pgfqpoint{0.843181in}{1.030214in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{1.026122in}}%
\pgfpathlineto{\pgfqpoint{0.843480in}{1.022348in}}%
\pgfpathlineto{\pgfqpoint{0.843629in}{1.018867in}}%
\pgfpathlineto{\pgfqpoint{0.843778in}{1.015653in}}%
\pgfpathlineto{\pgfqpoint{0.843927in}{1.012686in}}%
\pgfpathlineto{\pgfqpoint{0.844077in}{1.009945in}}%
\pgfpathlineto{\pgfqpoint{0.844226in}{1.007412in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{1.005071in}}%
\pgfpathlineto{\pgfqpoint{0.844674in}{1.000904in}}%
\pgfpathlineto{\pgfqpoint{0.844823in}{0.999053in}}%
\pgfpathlineto{\pgfqpoint{0.844972in}{0.997341in}}%
\pgfpathlineto{\pgfqpoint{0.845271in}{0.994292in}}%
\pgfpathlineto{\pgfqpoint{0.845569in}{0.991684in}}%
\pgfpathlineto{\pgfqpoint{0.845868in}{0.989455in}}%
\pgfpathlineto{\pgfqpoint{0.846166in}{0.987552in}}%
\pgfpathlineto{\pgfqpoint{0.846465in}{0.985931in}}%
\pgfpathlineto{\pgfqpoint{0.846912in}{0.983946in}}%
\pgfpathlineto{\pgfqpoint{0.847211in}{0.982874in}}%
\pgfpathlineto{\pgfqpoint{0.847808in}{0.981221in}}%
\pgfpathlineto{\pgfqpoint{0.848256in}{0.980329in}}%
\pgfpathlineto{\pgfqpoint{0.848853in}{0.979500in}}%
\pgfpathlineto{\pgfqpoint{0.849450in}{0.978991in}}%
\pgfpathlineto{\pgfqpoint{0.850047in}{0.978725in}}%
\pgfpathlineto{\pgfqpoint{0.850793in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{0.851688in}{0.978808in}}%
\pgfpathlineto{\pgfqpoint{0.852584in}{0.979158in}}%
\pgfpathlineto{\pgfqpoint{0.853479in}{0.979622in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.980340in}}%
\pgfpathlineto{\pgfqpoint{0.855867in}{0.981106in}}%
\pgfpathlineto{\pgfqpoint{0.857210in}{0.981974in}}%
\pgfpathlineto{\pgfqpoint{0.858554in}{0.982819in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{0.983800in}}%
\pgfpathlineto{\pgfqpoint{0.861986in}{0.984798in}}%
\pgfpathlineto{\pgfqpoint{0.863927in}{0.985795in}}%
\pgfpathlineto{\pgfqpoint{0.866016in}{0.986784in}}%
\pgfpathlineto{\pgfqpoint{0.868255in}{0.987762in}}%
\pgfpathlineto{\pgfqpoint{0.870941in}{0.988848in}}%
\pgfpathlineto{\pgfqpoint{0.873628in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{0.990972in}}%
\pgfpathlineto{\pgfqpoint{0.880195in}{0.992127in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{0.888105in}{0.994620in}}%
\pgfpathlineto{\pgfqpoint{0.892582in}{0.995962in}}%
\pgfpathlineto{\pgfqpoint{0.897657in}{0.997439in}}%
\pgfpathlineto{\pgfqpoint{0.903179in}{0.999003in}}%
\pgfpathlineto{\pgfqpoint{0.909149in}{1.000647in}}%
\pgfpathlineto{\pgfqpoint{0.915865in}{1.002446in}}%
\pgfpathlineto{\pgfqpoint{0.923178in}{1.004345in}}%
\pgfpathlineto{\pgfqpoint{0.931237in}{1.006372in}}%
\pgfpathlineto{\pgfqpoint{0.940043in}{1.008509in}}%
\pgfpathlineto{\pgfqpoint{0.949744in}{1.010774in}}%
\pgfpathlineto{\pgfqpoint{0.960490in}{1.013177in}}%
\pgfpathlineto{\pgfqpoint{0.972281in}{1.015691in}}%
\pgfpathlineto{\pgfqpoint{0.985265in}{1.018321in}}%
\pgfpathlineto{\pgfqpoint{0.999593in}{1.021060in}}%
\pgfpathlineto{\pgfqpoint{1.015264in}{1.023873in}}%
\pgfpathlineto{\pgfqpoint{1.032428in}{1.026747in}}%
\pgfpathlineto{\pgfqpoint{1.051531in}{1.029711in}}%
\pgfpathlineto{\pgfqpoint{1.072277in}{1.032667in}}%
\pgfpathlineto{\pgfqpoint{1.095261in}{1.035650in}}%
\pgfpathlineto{\pgfqpoint{1.120633in}{1.038617in}}%
\pgfpathlineto{\pgfqpoint{1.148393in}{1.041508in}}%
\pgfpathlineto{\pgfqpoint{1.178989in}{1.044309in}}%
\pgfpathlineto{\pgfqpoint{1.212570in}{1.046969in}}%
\pgfpathlineto{\pgfqpoint{1.249584in}{1.049459in}}%
\pgfpathlineto{\pgfqpoint{1.290328in}{1.051736in}}%
\pgfpathlineto{\pgfqpoint{1.334953in}{1.053749in}}%
\pgfpathlineto{\pgfqpoint{1.384205in}{1.055478in}}%
\pgfpathlineto{\pgfqpoint{1.438382in}{1.056883in}}%
\pgfpathlineto{\pgfqpoint{1.497932in}{1.057937in}}%
\pgfpathlineto{\pgfqpoint{1.563601in}{1.058624in}}%
\pgfpathlineto{\pgfqpoint{1.635688in}{1.058930in}}%
\pgfpathlineto{\pgfqpoint{1.714939in}{1.058857in}}%
\pgfpathlineto{\pgfqpoint{1.802100in}{1.058418in}}%
\pgfpathlineto{\pgfqpoint{1.898066in}{1.057634in}}%
\pgfpathlineto{\pgfqpoint{2.003585in}{1.056539in}}%
\pgfpathlineto{\pgfqpoint{2.119700in}{1.055175in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{1.053591in}}%
\pgfpathlineto{\pgfqpoint{2.387899in}{1.051846in}}%
\pgfpathlineto{\pgfqpoint{2.542370in}{1.049995in}}%
\pgfpathlineto{\pgfqpoint{2.712364in}{1.048095in}}%
\pgfpathlineto{\pgfqpoint{2.899372in}{1.046202in}}%
\pgfpathlineto{\pgfqpoint{3.105035in}{1.044365in}}%
\pgfpathlineto{\pgfqpoint{3.331296in}{1.042624in}}%
\pgfpathlineto{\pgfqpoint{3.580092in}{1.041014in}}%
\pgfpathlineto{\pgfqpoint{3.853962in}{1.039558in}}%
\pgfpathlineto{\pgfqpoint{4.154996in}{1.038275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.643324in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842883in}{1.039477in}}%
\pgfpathlineto{\pgfqpoint{0.843032in}{1.041928in}}%
\pgfpathlineto{\pgfqpoint{0.843181in}{1.044224in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{1.046375in}}%
\pgfpathlineto{\pgfqpoint{0.843480in}{1.048388in}}%
\pgfpathlineto{\pgfqpoint{0.843629in}{1.050272in}}%
\pgfpathlineto{\pgfqpoint{0.843778in}{1.052034in}}%
\pgfpathlineto{\pgfqpoint{0.843927in}{1.053681in}}%
\pgfpathlineto{\pgfqpoint{0.844077in}{1.055219in}}%
\pgfpathlineto{\pgfqpoint{0.844226in}{1.056656in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{1.057995in}}%
\pgfpathlineto{\pgfqpoint{0.844674in}{1.060407in}}%
\pgfpathlineto{\pgfqpoint{0.844823in}{1.061489in}}%
\pgfpathlineto{\pgfqpoint{0.844972in}{1.062494in}}%
\pgfpathlineto{\pgfqpoint{0.845271in}{1.064291in}}%
\pgfpathlineto{\pgfqpoint{0.845569in}{1.065830in}}%
\pgfpathlineto{\pgfqpoint{0.845868in}{1.067138in}}%
\pgfpathlineto{\pgfqpoint{0.846166in}{1.068239in}}%
\pgfpathlineto{\pgfqpoint{0.846465in}{1.069157in}}%
\pgfpathlineto{\pgfqpoint{0.846912in}{1.070231in}}%
\pgfpathlineto{\pgfqpoint{0.847211in}{1.070770in}}%
\pgfpathlineto{\pgfqpoint{0.847808in}{1.071491in}}%
\pgfpathlineto{\pgfqpoint{0.848256in}{1.071769in}}%
\pgfpathlineto{\pgfqpoint{0.848853in}{1.071858in}}%
\pgfpathlineto{\pgfqpoint{0.849450in}{1.071689in}}%
\pgfpathlineto{\pgfqpoint{0.850047in}{1.071319in}}%
\pgfpathlineto{\pgfqpoint{0.850793in}{1.070646in}}%
\pgfpathlineto{\pgfqpoint{0.851688in}{1.069622in}}%
\pgfpathlineto{\pgfqpoint{0.852584in}{1.068453in}}%
\pgfpathlineto{\pgfqpoint{0.853479in}{1.067208in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.065516in}}%
\pgfpathlineto{\pgfqpoint{0.855867in}{1.063859in}}%
\pgfpathlineto{\pgfqpoint{0.857210in}{1.062100in}}%
\pgfpathlineto{\pgfqpoint{0.858554in}{1.060488in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{1.058743in}}%
\pgfpathlineto{\pgfqpoint{0.861986in}{1.057124in}}%
\pgfpathlineto{\pgfqpoint{0.863927in}{1.055684in}}%
\pgfpathlineto{\pgfqpoint{0.866016in}{1.054457in}}%
\pgfpathlineto{\pgfqpoint{0.868255in}{1.053457in}}%
\pgfpathlineto{\pgfqpoint{0.870941in}{1.052602in}}%
\pgfpathlineto{\pgfqpoint{0.873628in}{1.052037in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{1.051646in}}%
\pgfpathlineto{\pgfqpoint{0.880195in}{1.051453in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{1.051429in}}%
\pgfpathlineto{\pgfqpoint{0.888105in}{1.051550in}}%
\pgfpathlineto{\pgfqpoint{0.892582in}{1.051785in}}%
\pgfpathlineto{\pgfqpoint{0.897657in}{1.052127in}}%
\pgfpathlineto{\pgfqpoint{0.903179in}{1.052550in}}%
\pgfpathlineto{\pgfqpoint{0.909149in}{1.053040in}}%
\pgfpathlineto{\pgfqpoint{0.915865in}{1.053610in}}%
\pgfpathlineto{\pgfqpoint{0.923178in}{1.054243in}}%
\pgfpathlineto{\pgfqpoint{0.931237in}{1.054948in}}%
\pgfpathlineto{\pgfqpoint{0.940043in}{1.055725in}}%
\pgfpathlineto{\pgfqpoint{0.949744in}{1.056585in}}%
\pgfpathlineto{\pgfqpoint{0.960490in}{1.057543in}}%
\pgfpathlineto{\pgfqpoint{0.972281in}{1.058599in}}%
\pgfpathlineto{\pgfqpoint{0.985265in}{1.059767in}}%
\pgfpathlineto{\pgfqpoint{0.999593in}{1.061061in}}%
\pgfpathlineto{\pgfqpoint{1.015264in}{1.062480in}}%
\pgfpathlineto{\pgfqpoint{1.032428in}{1.064038in}}%
\pgfpathlineto{\pgfqpoint{1.051531in}{1.065775in}}%
\pgfpathlineto{\pgfqpoint{1.072277in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{1.095261in}{1.069751in}}%
\pgfpathlineto{\pgfqpoint{1.120633in}{1.072051in}}%
\pgfpathlineto{\pgfqpoint{1.148393in}{1.074555in}}%
\pgfpathlineto{\pgfqpoint{1.178989in}{1.077298in}}%
\pgfpathlineto{\pgfqpoint{1.212570in}{1.080280in}}%
\pgfpathlineto{\pgfqpoint{1.249584in}{1.083528in}}%
\pgfpathlineto{\pgfqpoint{1.290328in}{1.087051in}}%
\pgfpathlineto{\pgfqpoint{1.334953in}{1.090838in}}%
\pgfpathlineto{\pgfqpoint{1.384205in}{1.094926in}}%
\pgfpathlineto{\pgfqpoint{1.438382in}{1.099304in}}%
\pgfpathlineto{\pgfqpoint{1.497932in}{1.103968in}}%
\pgfpathlineto{\pgfqpoint{1.563601in}{1.108928in}}%
\pgfpathlineto{\pgfqpoint{1.635688in}{1.114149in}}%
\pgfpathlineto{\pgfqpoint{1.714939in}{1.119622in}}%
\pgfpathlineto{\pgfqpoint{1.802100in}{1.125323in}}%
\pgfpathlineto{\pgfqpoint{1.898066in}{1.131228in}}%
\pgfpathlineto{\pgfqpoint{2.003585in}{1.137289in}}%
\pgfpathlineto{\pgfqpoint{2.119700in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{2.387899in}{1.155917in}}%
\pgfpathlineto{\pgfqpoint{2.542370in}{1.162067in}}%
\pgfpathlineto{\pgfqpoint{2.712364in}{1.168076in}}%
\pgfpathlineto{\pgfqpoint{2.899372in}{1.173868in}}%
\pgfpathlineto{\pgfqpoint{3.105035in}{1.179369in}}%
\pgfpathlineto{\pgfqpoint{3.331296in}{1.184512in}}%
\pgfpathlineto{\pgfqpoint{3.580092in}{1.189234in}}%
\pgfpathlineto{\pgfqpoint{3.853962in}{1.193491in}}%
\pgfpathlineto{\pgfqpoint{4.154996in}{1.197241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.643324in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842883in}{1.039477in}}%
\pgfpathlineto{\pgfqpoint{0.843032in}{1.026911in}}%
\pgfpathlineto{\pgfqpoint{0.843181in}{1.015176in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{1.004216in}}%
\pgfpathlineto{\pgfqpoint{0.843480in}{0.993981in}}%
\pgfpathlineto{\pgfqpoint{0.843629in}{0.984422in}}%
\pgfpathlineto{\pgfqpoint{0.843778in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{0.843927in}{0.967163in}}%
\pgfpathlineto{\pgfqpoint{0.844077in}{0.959383in}}%
\pgfpathlineto{\pgfqpoint{0.844226in}{0.952121in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{0.945344in}}%
\pgfpathlineto{\pgfqpoint{0.844674in}{0.933123in}}%
\pgfpathlineto{\pgfqpoint{0.844823in}{0.927624in}}%
\pgfpathlineto{\pgfqpoint{0.844972in}{0.922497in}}%
\pgfpathlineto{\pgfqpoint{0.845271in}{0.913271in}}%
\pgfpathlineto{\pgfqpoint{0.845569in}{0.905276in}}%
\pgfpathlineto{\pgfqpoint{0.845868in}{0.898361in}}%
\pgfpathlineto{\pgfqpoint{0.846166in}{0.892396in}}%
\pgfpathlineto{\pgfqpoint{0.846465in}{0.887268in}}%
\pgfpathlineto{\pgfqpoint{0.846912in}{0.880925in}}%
\pgfpathlineto{\pgfqpoint{0.847211in}{0.877470in}}%
\pgfpathlineto{\pgfqpoint{0.847808in}{0.872096in}}%
\pgfpathlineto{\pgfqpoint{0.848256in}{0.869171in}}%
\pgfpathlineto{\pgfqpoint{0.848853in}{0.866434in}}%
\pgfpathlineto{\pgfqpoint{0.849450in}{0.864740in}}%
\pgfpathlineto{\pgfqpoint{0.850047in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{0.850793in}{0.863562in}}%
\pgfpathlineto{\pgfqpoint{0.851688in}{0.864086in}}%
\pgfpathlineto{\pgfqpoint{0.852584in}{0.865230in}}%
\pgfpathlineto{\pgfqpoint{0.853479in}{0.866756in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.869115in}}%
\pgfpathlineto{\pgfqpoint{0.855867in}{0.871630in}}%
\pgfpathlineto{\pgfqpoint{0.857210in}{0.874476in}}%
\pgfpathlineto{\pgfqpoint{0.858554in}{0.877240in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{0.880441in}}%
\pgfpathlineto{\pgfqpoint{0.861986in}{0.883687in}}%
\pgfpathlineto{\pgfqpoint{0.863927in}{0.886926in}}%
\pgfpathlineto{\pgfqpoint{0.866016in}{0.890132in}}%
\pgfpathlineto{\pgfqpoint{0.868255in}{0.893298in}}%
\pgfpathlineto{\pgfqpoint{0.870941in}{0.896809in}}%
\pgfpathlineto{\pgfqpoint{0.873628in}{0.900079in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{0.903670in}}%
\pgfpathlineto{\pgfqpoint{0.880195in}{0.907399in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{0.911279in}}%
\pgfpathlineto{\pgfqpoint{0.888105in}{0.915470in}}%
\pgfpathlineto{\pgfqpoint{0.892582in}{0.919824in}}%
\pgfpathlineto{\pgfqpoint{0.897657in}{0.924626in}}%
\pgfpathlineto{\pgfqpoint{0.903179in}{0.929722in}}%
\pgfpathlineto{\pgfqpoint{0.909149in}{0.935098in}}%
\pgfpathlineto{\pgfqpoint{0.915865in}{0.940996in}}%
\pgfpathlineto{\pgfqpoint{0.923178in}{0.947247in}}%
\pgfpathlineto{\pgfqpoint{0.931237in}{0.953940in}}%
\pgfpathlineto{\pgfqpoint{0.940043in}{0.961026in}}%
\pgfpathlineto{\pgfqpoint{0.949744in}{0.968566in}}%
\pgfpathlineto{\pgfqpoint{0.960490in}{0.976604in}}%
\pgfpathlineto{\pgfqpoint{0.972281in}{0.985059in}}%
\pgfpathlineto{\pgfqpoint{0.985265in}{0.993944in}}%
\pgfpathlineto{\pgfqpoint{0.999593in}{1.003254in}}%
\pgfpathlineto{\pgfqpoint{1.015264in}{1.012870in}}%
\pgfpathlineto{\pgfqpoint{1.032428in}{1.022759in}}%
\pgfpathlineto{\pgfqpoint{1.051531in}{1.033020in}}%
\pgfpathlineto{\pgfqpoint{1.072277in}{1.043328in}}%
\pgfpathlineto{\pgfqpoint{1.095261in}{1.053803in}}%
\pgfpathlineto{\pgfqpoint{1.120633in}{1.064299in}}%
\pgfpathlineto{\pgfqpoint{1.148393in}{1.074605in}}%
\pgfpathlineto{\pgfqpoint{1.178989in}{1.084667in}}%
\pgfpathlineto{\pgfqpoint{1.212570in}{1.094297in}}%
\pgfpathlineto{\pgfqpoint{1.249584in}{1.103384in}}%
\pgfpathlineto{\pgfqpoint{1.290328in}{1.111755in}}%
\pgfpathlineto{\pgfqpoint{1.334953in}{1.119214in}}%
\pgfpathlineto{\pgfqpoint{1.384205in}{1.125668in}}%
\pgfpathlineto{\pgfqpoint{1.438382in}{1.130953in}}%
\pgfpathlineto{\pgfqpoint{1.497932in}{1.134946in}}%
\pgfpathlineto{\pgfqpoint{1.563601in}{1.137569in}}%
\pgfpathlineto{\pgfqpoint{1.635688in}{1.138756in}}%
\pgfpathlineto{\pgfqpoint{1.714939in}{1.138502in}}%
\pgfpathlineto{\pgfqpoint{1.802100in}{1.136840in}}%
\pgfpathlineto{\pgfqpoint{1.898066in}{1.133847in}}%
\pgfpathlineto{\pgfqpoint{2.003585in}{1.129649in}}%
\pgfpathlineto{\pgfqpoint{2.119700in}{1.124407in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{1.118315in}}%
\pgfpathlineto{\pgfqpoint{2.387899in}{1.111595in}}%
\pgfpathlineto{\pgfqpoint{2.542370in}{1.104470in}}%
\pgfpathlineto{\pgfqpoint{2.712364in}{1.097160in}}%
\pgfpathlineto{\pgfqpoint{2.899372in}{1.089878in}}%
\pgfpathlineto{\pgfqpoint{3.105035in}{1.082814in}}%
\pgfpathlineto{\pgfqpoint{3.331296in}{1.076127in}}%
\pgfpathlineto{\pgfqpoint{3.580092in}{1.069948in}}%
\pgfpathlineto{\pgfqpoint{3.853962in}{1.064365in}}%
\pgfpathlineto{\pgfqpoint{4.154996in}{1.059446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.643324in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842883in}{1.039477in}}%
\pgfpathlineto{\pgfqpoint{0.843032in}{1.047569in}}%
\pgfpathlineto{\pgfqpoint{0.843181in}{1.055213in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{1.062430in}}%
\pgfpathlineto{\pgfqpoint{0.843480in}{1.069239in}}%
\pgfpathlineto{\pgfqpoint{0.843629in}{1.075657in}}%
\pgfpathlineto{\pgfqpoint{0.843778in}{1.081703in}}%
\pgfpathlineto{\pgfqpoint{0.843927in}{1.087395in}}%
\pgfpathlineto{\pgfqpoint{0.844077in}{1.092749in}}%
\pgfpathlineto{\pgfqpoint{0.844226in}{1.097782in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{1.102511in}}%
\pgfpathlineto{\pgfqpoint{0.844674in}{1.111115in}}%
\pgfpathlineto{\pgfqpoint{0.844823in}{1.115020in}}%
\pgfpathlineto{\pgfqpoint{0.844972in}{1.118678in}}%
\pgfpathlineto{\pgfqpoint{0.845271in}{1.125305in}}%
\pgfpathlineto{\pgfqpoint{0.845569in}{1.131096in}}%
\pgfpathlineto{\pgfqpoint{0.845868in}{1.136139in}}%
\pgfpathlineto{\pgfqpoint{0.846166in}{1.140515in}}%
\pgfpathlineto{\pgfqpoint{0.846465in}{1.144297in}}%
\pgfpathlineto{\pgfqpoint{0.846912in}{1.148998in}}%
\pgfpathlineto{\pgfqpoint{0.847211in}{1.151569in}}%
\pgfpathlineto{\pgfqpoint{0.847808in}{1.155583in}}%
\pgfpathlineto{\pgfqpoint{0.848256in}{1.157771in}}%
\pgfpathlineto{\pgfqpoint{0.848853in}{1.159819in}}%
\pgfpathlineto{\pgfqpoint{0.849450in}{1.161080in}}%
\pgfpathlineto{\pgfqpoint{0.850047in}{1.161735in}}%
\pgfpathlineto{\pgfqpoint{0.850793in}{1.161918in}}%
\pgfpathlineto{\pgfqpoint{0.851688in}{1.161478in}}%
\pgfpathlineto{\pgfqpoint{0.852584in}{1.160565in}}%
\pgfpathlineto{\pgfqpoint{0.853479in}{1.159359in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.157505in}}%
\pgfpathlineto{\pgfqpoint{0.855867in}{1.155532in}}%
\pgfpathlineto{\pgfqpoint{0.857210in}{1.153301in}}%
\pgfpathlineto{\pgfqpoint{0.858554in}{1.151134in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{1.148622in}}%
\pgfpathlineto{\pgfqpoint{0.861986in}{1.146072in}}%
\pgfpathlineto{\pgfqpoint{0.863927in}{1.143522in}}%
\pgfpathlineto{\pgfqpoint{0.866016in}{1.140991in}}%
\pgfpathlineto{\pgfqpoint{0.868255in}{1.138485in}}%
\pgfpathlineto{\pgfqpoint{0.870941in}{1.135699in}}%
\pgfpathlineto{\pgfqpoint{0.873628in}{1.133097in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{1.130232in}}%
\pgfpathlineto{\pgfqpoint{0.880195in}{1.127250in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{1.124140in}}%
\pgfpathlineto{\pgfqpoint{0.888105in}{1.120775in}}%
\pgfpathlineto{\pgfqpoint{0.892582in}{1.117272in}}%
\pgfpathlineto{\pgfqpoint{0.897657in}{1.113402in}}%
\pgfpathlineto{\pgfqpoint{0.903179in}{1.109289in}}%
\pgfpathlineto{\pgfqpoint{0.909149in}{1.104942in}}%
\pgfpathlineto{\pgfqpoint{0.915865in}{1.100166in}}%
\pgfpathlineto{\pgfqpoint{0.923178in}{1.095093in}}%
\pgfpathlineto{\pgfqpoint{0.931237in}{1.089651in}}%
\pgfpathlineto{\pgfqpoint{0.940043in}{1.083878in}}%
\pgfpathlineto{\pgfqpoint{0.949744in}{1.077721in}}%
\pgfpathlineto{\pgfqpoint{0.960490in}{1.071141in}}%
\pgfpathlineto{\pgfqpoint{0.972281in}{1.064203in}}%
\pgfpathlineto{\pgfqpoint{0.985265in}{1.056892in}}%
\pgfpathlineto{\pgfqpoint{0.999593in}{1.049210in}}%
\pgfpathlineto{\pgfqpoint{1.015264in}{1.041251in}}%
\pgfpathlineto{\pgfqpoint{1.032428in}{1.033041in}}%
\pgfpathlineto{\pgfqpoint{1.051531in}{1.024495in}}%
\pgfpathlineto{\pgfqpoint{1.072277in}{1.015881in}}%
\pgfpathlineto{\pgfqpoint{1.095261in}{1.007097in}}%
\pgfpathlineto{\pgfqpoint{1.120633in}{0.998266in}}%
\pgfpathlineto{\pgfqpoint{1.148393in}{0.989565in}}%
\pgfpathlineto{\pgfqpoint{1.178989in}{0.981042in}}%
\pgfpathlineto{\pgfqpoint{1.212570in}{0.972857in}}%
\pgfpathlineto{\pgfqpoint{1.249584in}{0.965108in}}%
\pgfpathlineto{\pgfqpoint{1.290328in}{0.957950in}}%
\pgfpathlineto{\pgfqpoint{1.334953in}{0.951556in}}%
\pgfpathlineto{\pgfqpoint{1.384205in}{0.946011in}}%
\pgfpathlineto{\pgfqpoint{1.438382in}{0.941467in}}%
\pgfpathlineto{\pgfqpoint{1.497932in}{0.938036in}}%
\pgfpathlineto{\pgfqpoint{1.563601in}{0.935793in}}%
\pgfpathlineto{\pgfqpoint{1.635688in}{0.934804in}}%
\pgfpathlineto{\pgfqpoint{1.714939in}{0.935078in}}%
\pgfpathlineto{\pgfqpoint{1.802100in}{0.936588in}}%
\pgfpathlineto{\pgfqpoint{1.898066in}{0.939273in}}%
\pgfpathlineto{\pgfqpoint{2.003585in}{0.943021in}}%
\pgfpathlineto{\pgfqpoint{2.119700in}{0.947692in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{0.953115in}}%
\pgfpathlineto{\pgfqpoint{2.387899in}{0.959092in}}%
\pgfpathlineto{\pgfqpoint{2.542370in}{0.965425in}}%
\pgfpathlineto{\pgfqpoint{2.712364in}{0.971921in}}%
\pgfpathlineto{\pgfqpoint{2.899372in}{0.978389in}}%
\pgfpathlineto{\pgfqpoint{3.105035in}{0.984659in}}%
\pgfpathlineto{\pgfqpoint{3.331296in}{0.990593in}}%
\pgfpathlineto{\pgfqpoint{3.580092in}{0.996075in}}%
\pgfpathlineto{\pgfqpoint{3.853962in}{1.001026in}}%
\pgfpathlineto{\pgfqpoint{4.154996in}{1.005387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.643324in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842883in}{1.039477in}}%
\pgfpathlineto{\pgfqpoint{0.843032in}{1.032746in}}%
\pgfpathlineto{\pgfqpoint{0.843181in}{1.026509in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{1.020729in}}%
\pgfpathlineto{\pgfqpoint{0.843480in}{1.015370in}}%
\pgfpathlineto{\pgfqpoint{0.843629in}{1.010400in}}%
\pgfpathlineto{\pgfqpoint{0.843778in}{1.005789in}}%
\pgfpathlineto{\pgfqpoint{0.843927in}{1.001511in}}%
\pgfpathlineto{\pgfqpoint{0.844077in}{0.997540in}}%
\pgfpathlineto{\pgfqpoint{0.844226in}{0.993854in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{0.990433in}}%
\pgfpathlineto{\pgfqpoint{0.844674in}{0.984309in}}%
\pgfpathlineto{\pgfqpoint{0.844823in}{0.981572in}}%
\pgfpathlineto{\pgfqpoint{0.844972in}{0.979031in}}%
\pgfpathlineto{\pgfqpoint{0.845271in}{0.974486in}}%
\pgfpathlineto{\pgfqpoint{0.845569in}{0.970575in}}%
\pgfpathlineto{\pgfqpoint{0.845868in}{0.967214in}}%
\pgfpathlineto{\pgfqpoint{0.846166in}{0.964331in}}%
\pgfpathlineto{\pgfqpoint{0.846465in}{0.961864in}}%
\pgfpathlineto{\pgfqpoint{0.846912in}{0.958830in}}%
\pgfpathlineto{\pgfqpoint{0.847211in}{0.957185in}}%
\pgfpathlineto{\pgfqpoint{0.847808in}{0.954638in}}%
\pgfpathlineto{\pgfqpoint{0.848256in}{0.953258in}}%
\pgfpathlineto{\pgfqpoint{0.848853in}{0.951972in}}%
\pgfpathlineto{\pgfqpoint{0.849450in}{0.951180in}}%
\pgfpathlineto{\pgfqpoint{0.850047in}{0.950764in}}%
\pgfpathlineto{\pgfqpoint{0.850793in}{0.950637in}}%
\pgfpathlineto{\pgfqpoint{0.851688in}{0.950889in}}%
\pgfpathlineto{\pgfqpoint{0.852584in}{0.951432in}}%
\pgfpathlineto{\pgfqpoint{0.853479in}{0.952154in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.953270in}}%
\pgfpathlineto{\pgfqpoint{0.855867in}{0.954459in}}%
\pgfpathlineto{\pgfqpoint{0.857210in}{0.955806in}}%
\pgfpathlineto{\pgfqpoint{0.858554in}{0.957116in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{0.958636in}}%
\pgfpathlineto{\pgfqpoint{0.861986in}{0.960179in}}%
\pgfpathlineto{\pgfqpoint{0.863927in}{0.961721in}}%
\pgfpathlineto{\pgfqpoint{0.866016in}{0.963249in}}%
\pgfpathlineto{\pgfqpoint{0.868255in}{0.964760in}}%
\pgfpathlineto{\pgfqpoint{0.870941in}{0.966437in}}%
\pgfpathlineto{\pgfqpoint{0.873628in}{0.967999in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{0.969715in}}%
\pgfpathlineto{\pgfqpoint{0.880195in}{0.971498in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{0.973352in}}%
\pgfpathlineto{\pgfqpoint{0.888105in}{0.975353in}}%
\pgfpathlineto{\pgfqpoint{0.892582in}{0.977430in}}%
\pgfpathlineto{\pgfqpoint{0.897657in}{0.979718in}}%
\pgfpathlineto{\pgfqpoint{0.903179in}{0.982144in}}%
\pgfpathlineto{\pgfqpoint{0.909149in}{0.984699in}}%
\pgfpathlineto{\pgfqpoint{0.915865in}{0.987497in}}%
\pgfpathlineto{\pgfqpoint{0.923178in}{0.990458in}}%
\pgfpathlineto{\pgfqpoint{0.931237in}{0.993622in}}%
\pgfpathlineto{\pgfqpoint{0.940043in}{0.996964in}}%
\pgfpathlineto{\pgfqpoint{0.949744in}{1.000514in}}%
\pgfpathlineto{\pgfqpoint{0.960490in}{1.004288in}}%
\pgfpathlineto{\pgfqpoint{0.972281in}{1.008249in}}%
\pgfpathlineto{\pgfqpoint{0.985265in}{1.012399in}}%
\pgfpathlineto{\pgfqpoint{0.999593in}{1.016736in}}%
\pgfpathlineto{\pgfqpoint{1.015264in}{1.021202in}}%
\pgfpathlineto{\pgfqpoint{1.032428in}{1.025779in}}%
\pgfpathlineto{\pgfqpoint{1.051531in}{1.030513in}}%
\pgfpathlineto{\pgfqpoint{1.072277in}{1.035253in}}%
\pgfpathlineto{\pgfqpoint{1.095261in}{1.040052in}}%
\pgfpathlineto{\pgfqpoint{1.120633in}{1.044843in}}%
\pgfpathlineto{\pgfqpoint{1.148393in}{1.049529in}}%
\pgfpathlineto{\pgfqpoint{1.178989in}{1.054085in}}%
\pgfpathlineto{\pgfqpoint{1.212570in}{1.058430in}}%
\pgfpathlineto{\pgfqpoint{1.249584in}{1.062514in}}%
\pgfpathlineto{\pgfqpoint{1.290328in}{1.066261in}}%
\pgfpathlineto{\pgfqpoint{1.334953in}{1.069588in}}%
\pgfpathlineto{\pgfqpoint{1.384205in}{1.072455in}}%
\pgfpathlineto{\pgfqpoint{1.438382in}{1.074794in}}%
\pgfpathlineto{\pgfqpoint{1.497932in}{1.076555in}}%
\pgfpathlineto{\pgfqpoint{1.563601in}{1.077706in}}%
\pgfpathlineto{\pgfqpoint{1.635688in}{1.078221in}}%
\pgfpathlineto{\pgfqpoint{1.714939in}{1.078102in}}%
\pgfpathlineto{\pgfqpoint{1.802100in}{1.077365in}}%
\pgfpathlineto{\pgfqpoint{1.898066in}{1.076046in}}%
\pgfpathlineto{\pgfqpoint{2.003585in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{2.119700in}{1.071898in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{1.069225in}}%
\pgfpathlineto{\pgfqpoint{2.387899in}{1.066278in}}%
\pgfpathlineto{\pgfqpoint{2.542370in}{1.063153in}}%
\pgfpathlineto{\pgfqpoint{2.712364in}{1.059947in}}%
\pgfpathlineto{\pgfqpoint{2.899372in}{1.056753in}}%
\pgfpathlineto{\pgfqpoint{3.105035in}{1.053653in}}%
\pgfpathlineto{\pgfqpoint{3.331296in}{1.050717in}}%
\pgfpathlineto{\pgfqpoint{3.580092in}{1.048004in}}%
\pgfpathlineto{\pgfqpoint{3.853962in}{1.045551in}}%
\pgfpathlineto{\pgfqpoint{4.154996in}{1.043390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.643324in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842883in}{1.039477in}}%
\pgfpathlineto{\pgfqpoint{0.843032in}{1.028145in}}%
\pgfpathlineto{\pgfqpoint{0.843181in}{1.017575in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{1.007714in}}%
\pgfpathlineto{\pgfqpoint{0.843480in}{0.998514in}}%
\pgfpathlineto{\pgfqpoint{0.843629in}{0.989931in}}%
\pgfpathlineto{\pgfqpoint{0.843778in}{0.981924in}}%
\pgfpathlineto{\pgfqpoint{0.843927in}{0.974455in}}%
\pgfpathlineto{\pgfqpoint{0.844077in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{0.844226in}{0.960989in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{0.954929in}}%
\pgfpathlineto{\pgfqpoint{0.844674in}{0.944012in}}%
\pgfpathlineto{\pgfqpoint{0.844823in}{0.939104in}}%
\pgfpathlineto{\pgfqpoint{0.844972in}{0.934532in}}%
\pgfpathlineto{\pgfqpoint{0.845271in}{0.926310in}}%
\pgfpathlineto{\pgfqpoint{0.845569in}{0.919191in}}%
\pgfpathlineto{\pgfqpoint{0.845868in}{0.913040in}}%
\pgfpathlineto{\pgfqpoint{0.846166in}{0.907739in}}%
\pgfpathlineto{\pgfqpoint{0.846465in}{0.903183in}}%
\pgfpathlineto{\pgfqpoint{0.846912in}{0.897553in}}%
\pgfpathlineto{\pgfqpoint{0.847211in}{0.894489in}}%
\pgfpathlineto{\pgfqpoint{0.847808in}{0.889725in}}%
\pgfpathlineto{\pgfqpoint{0.848256in}{0.887135in}}%
\pgfpathlineto{\pgfqpoint{0.848853in}{0.884711in}}%
\pgfpathlineto{\pgfqpoint{0.849450in}{0.883213in}}%
\pgfpathlineto{\pgfqpoint{0.850047in}{0.882422in}}%
\pgfpathlineto{\pgfqpoint{0.850793in}{0.882173in}}%
\pgfpathlineto{\pgfqpoint{0.851688in}{0.882640in}}%
\pgfpathlineto{\pgfqpoint{0.852584in}{0.883656in}}%
\pgfpathlineto{\pgfqpoint{0.853479in}{0.885010in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.887102in}}%
\pgfpathlineto{\pgfqpoint{0.855867in}{0.889332in}}%
\pgfpathlineto{\pgfqpoint{0.857210in}{0.891856in}}%
\pgfpathlineto{\pgfqpoint{0.858554in}{0.894309in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{0.897150in}}%
\pgfpathlineto{\pgfqpoint{0.861986in}{0.900031in}}%
\pgfpathlineto{\pgfqpoint{0.863927in}{0.902907in}}%
\pgfpathlineto{\pgfqpoint{0.866016in}{0.905754in}}%
\pgfpathlineto{\pgfqpoint{0.868255in}{0.908566in}}%
\pgfpathlineto{\pgfqpoint{0.870941in}{0.911685in}}%
\pgfpathlineto{\pgfqpoint{0.873628in}{0.914591in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{0.917781in}}%
\pgfpathlineto{\pgfqpoint{0.880195in}{0.921095in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{0.924543in}}%
\pgfpathlineto{\pgfqpoint{0.888105in}{0.928267in}}%
\pgfpathlineto{\pgfqpoint{0.892582in}{0.932135in}}%
\pgfpathlineto{\pgfqpoint{0.897657in}{0.936402in}}%
\pgfpathlineto{\pgfqpoint{0.903179in}{0.940928in}}%
\pgfpathlineto{\pgfqpoint{0.909149in}{0.945702in}}%
\pgfpathlineto{\pgfqpoint{0.915865in}{0.950938in}}%
\pgfpathlineto{\pgfqpoint{0.923178in}{0.956487in}}%
\pgfpathlineto{\pgfqpoint{0.931237in}{0.962427in}}%
\pgfpathlineto{\pgfqpoint{0.940043in}{0.968713in}}%
\pgfpathlineto{\pgfqpoint{0.949744in}{0.975401in}}%
\pgfpathlineto{\pgfqpoint{0.960490in}{0.982528in}}%
\pgfpathlineto{\pgfqpoint{0.972281in}{0.990022in}}%
\pgfpathlineto{\pgfqpoint{0.985265in}{0.997895in}}%
\pgfpathlineto{\pgfqpoint{0.999593in}{1.006140in}}%
\pgfpathlineto{\pgfqpoint{1.015264in}{1.014654in}}%
\pgfpathlineto{\pgfqpoint{1.032428in}{1.023406in}}%
\pgfpathlineto{\pgfqpoint{1.051531in}{1.032483in}}%
\pgfpathlineto{\pgfqpoint{1.072277in}{1.041597in}}%
\pgfpathlineto{\pgfqpoint{1.095261in}{1.050856in}}%
\pgfpathlineto{\pgfqpoint{1.120633in}{1.060128in}}%
\pgfpathlineto{\pgfqpoint{1.148393in}{1.069227in}}%
\pgfpathlineto{\pgfqpoint{1.178989in}{1.078106in}}%
\pgfpathlineto{\pgfqpoint{1.212570in}{1.086601in}}%
\pgfpathlineto{\pgfqpoint{1.249584in}{1.094612in}}%
\pgfpathlineto{\pgfqpoint{1.290328in}{1.101988in}}%
\pgfpathlineto{\pgfqpoint{1.334953in}{1.108557in}}%
\pgfpathlineto{\pgfqpoint{1.384205in}{1.114239in}}%
\pgfpathlineto{\pgfqpoint{1.438382in}{1.118888in}}%
\pgfpathlineto{\pgfqpoint{1.497932in}{1.122400in}}%
\pgfpathlineto{\pgfqpoint{1.563601in}{1.124705in}}%
\pgfpathlineto{\pgfqpoint{1.635688in}{1.125745in}}%
\pgfpathlineto{\pgfqpoint{1.714939in}{1.125518in}}%
\pgfpathlineto{\pgfqpoint{1.802100in}{1.124054in}}%
\pgfpathlineto{\pgfqpoint{1.898066in}{1.121420in}}%
\pgfpathlineto{\pgfqpoint{2.003585in}{1.117728in}}%
\pgfpathlineto{\pgfqpoint{2.119700in}{1.113117in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{1.107760in}}%
\pgfpathlineto{\pgfqpoint{2.387899in}{1.101852in}}%
\pgfpathlineto{\pgfqpoint{2.542370in}{1.095587in}}%
\pgfpathlineto{\pgfqpoint{2.712364in}{1.089159in}}%
\pgfpathlineto{\pgfqpoint{2.899372in}{1.082756in}}%
\pgfpathlineto{\pgfqpoint{3.105035in}{1.076545in}}%
\pgfpathlineto{\pgfqpoint{3.331296in}{1.070664in}}%
\pgfpathlineto{\pgfqpoint{3.580092in}{1.065230in}}%
\pgfpathlineto{\pgfqpoint{3.853962in}{1.060320in}}%
\pgfpathlineto{\pgfqpoint{4.154996in}{1.055995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.643324in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842883in}{1.039477in}}%
\pgfpathlineto{\pgfqpoint{0.843032in}{1.044781in}}%
\pgfpathlineto{\pgfqpoint{0.843181in}{1.049863in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{1.054735in}}%
\pgfpathlineto{\pgfqpoint{0.843480in}{1.059405in}}%
\pgfpathlineto{\pgfqpoint{0.843629in}{1.063886in}}%
\pgfpathlineto{\pgfqpoint{0.843778in}{1.068184in}}%
\pgfpathlineto{\pgfqpoint{0.843927in}{1.072310in}}%
\pgfpathlineto{\pgfqpoint{0.844077in}{1.076271in}}%
\pgfpathlineto{\pgfqpoint{0.844226in}{1.080076in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{1.083730in}}%
\pgfpathlineto{\pgfqpoint{0.844674in}{1.090618in}}%
\pgfpathlineto{\pgfqpoint{0.844823in}{1.093864in}}%
\pgfpathlineto{\pgfqpoint{0.844972in}{1.096985in}}%
\pgfpathlineto{\pgfqpoint{0.845271in}{1.102877in}}%
\pgfpathlineto{\pgfqpoint{0.845569in}{1.108335in}}%
\pgfpathlineto{\pgfqpoint{0.845868in}{1.113395in}}%
\pgfpathlineto{\pgfqpoint{0.846166in}{1.118091in}}%
\pgfpathlineto{\pgfqpoint{0.846465in}{1.122452in}}%
\pgfpathlineto{\pgfqpoint{0.846912in}{1.128425in}}%
\pgfpathlineto{\pgfqpoint{0.847211in}{1.132063in}}%
\pgfpathlineto{\pgfqpoint{0.847808in}{1.138608in}}%
\pgfpathlineto{\pgfqpoint{0.848256in}{1.142948in}}%
\pgfpathlineto{\pgfqpoint{0.848853in}{1.148080in}}%
\pgfpathlineto{\pgfqpoint{0.849450in}{1.152560in}}%
\pgfpathlineto{\pgfqpoint{0.850047in}{1.156481in}}%
\pgfpathlineto{\pgfqpoint{0.850793in}{1.160709in}}%
\pgfpathlineto{\pgfqpoint{0.851688in}{1.164959in}}%
\pgfpathlineto{\pgfqpoint{0.852584in}{1.168474in}}%
\pgfpathlineto{\pgfqpoint{0.853479in}{1.171390in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.174535in}}%
\pgfpathlineto{\pgfqpoint{0.855867in}{1.177012in}}%
\pgfpathlineto{\pgfqpoint{0.857210in}{1.179188in}}%
\pgfpathlineto{\pgfqpoint{0.858554in}{1.180871in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{1.182429in}}%
\pgfpathlineto{\pgfqpoint{0.861986in}{1.183672in}}%
\pgfpathlineto{\pgfqpoint{0.863927in}{1.184637in}}%
\pgfpathlineto{\pgfqpoint{0.866016in}{1.185365in}}%
\pgfpathlineto{\pgfqpoint{0.868255in}{1.185900in}}%
\pgfpathlineto{\pgfqpoint{0.870941in}{1.186316in}}%
\pgfpathlineto{\pgfqpoint{0.873628in}{1.186570in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{1.186735in}}%
\pgfpathlineto{\pgfqpoint{0.880195in}{1.186814in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{1.186828in}}%
\pgfpathlineto{\pgfqpoint{0.888105in}{1.186793in}}%
\pgfpathlineto{\pgfqpoint{0.892582in}{1.186723in}}%
\pgfpathlineto{\pgfqpoint{0.897657in}{1.186623in}}%
\pgfpathlineto{\pgfqpoint{0.903179in}{1.186506in}}%
\pgfpathlineto{\pgfqpoint{0.909149in}{1.186376in}}%
\pgfpathlineto{\pgfqpoint{0.915865in}{1.186234in}}%
\pgfpathlineto{\pgfqpoint{0.923178in}{1.186085in}}%
\pgfpathlineto{\pgfqpoint{0.931237in}{1.185931in}}%
\pgfpathlineto{\pgfqpoint{0.940043in}{1.185774in}}%
\pgfpathlineto{\pgfqpoint{0.949744in}{1.185616in}}%
\pgfpathlineto{\pgfqpoint{0.960490in}{1.185457in}}%
\pgfpathlineto{\pgfqpoint{0.972281in}{1.185301in}}%
\pgfpathlineto{\pgfqpoint{0.985265in}{1.185152in}}%
\pgfpathlineto{\pgfqpoint{0.999593in}{1.185013in}}%
\pgfpathlineto{\pgfqpoint{1.015264in}{1.184890in}}%
\pgfpathlineto{\pgfqpoint{1.032428in}{1.184788in}}%
\pgfpathlineto{\pgfqpoint{1.051531in}{1.184710in}}%
\pgfpathlineto{\pgfqpoint{1.072277in}{1.184667in}}%
\pgfpathlineto{\pgfqpoint{1.095261in}{1.184663in}}%
\pgfpathlineto{\pgfqpoint{1.120633in}{1.184708in}}%
\pgfpathlineto{\pgfqpoint{1.148393in}{1.184811in}}%
\pgfpathlineto{\pgfqpoint{1.178989in}{1.184981in}}%
\pgfpathlineto{\pgfqpoint{1.212570in}{1.185228in}}%
\pgfpathlineto{\pgfqpoint{1.249584in}{1.185561in}}%
\pgfpathlineto{\pgfqpoint{1.290328in}{1.185991in}}%
\pgfpathlineto{\pgfqpoint{1.334953in}{1.186525in}}%
\pgfpathlineto{\pgfqpoint{1.384205in}{1.187174in}}%
\pgfpathlineto{\pgfqpoint{1.438382in}{1.187944in}}%
\pgfpathlineto{\pgfqpoint{1.497932in}{1.188840in}}%
\pgfpathlineto{\pgfqpoint{1.563601in}{1.189869in}}%
\pgfpathlineto{\pgfqpoint{1.635688in}{1.191026in}}%
\pgfpathlineto{\pgfqpoint{1.714939in}{1.192312in}}%
\pgfpathlineto{\pgfqpoint{1.802100in}{1.193722in}}%
\pgfpathlineto{\pgfqpoint{1.898066in}{1.195251in}}%
\pgfpathlineto{\pgfqpoint{2.003585in}{1.196884in}}%
\pgfpathlineto{\pgfqpoint{2.119700in}{1.198608in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{1.200404in}}%
\pgfpathlineto{\pgfqpoint{2.387899in}{1.202250in}}%
\pgfpathlineto{\pgfqpoint{2.542370in}{1.204121in}}%
\pgfpathlineto{\pgfqpoint{2.712364in}{1.205992in}}%
\pgfpathlineto{\pgfqpoint{2.899372in}{1.207833in}}%
\pgfpathlineto{\pgfqpoint{3.105035in}{1.209613in}}%
\pgfpathlineto{\pgfqpoint{3.331296in}{1.211305in}}%
\pgfpathlineto{\pgfqpoint{3.580092in}{1.212882in}}%
\pgfpathlineto{\pgfqpoint{3.853962in}{1.214321in}}%
\pgfpathlineto{\pgfqpoint{4.154996in}{1.215603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.643324in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842883in}{1.039477in}}%
\pgfpathlineto{\pgfqpoint{0.843032in}{1.042000in}}%
\pgfpathlineto{\pgfqpoint{0.843181in}{1.044366in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{1.046585in}}%
\pgfpathlineto{\pgfqpoint{0.843480in}{1.048665in}}%
\pgfpathlineto{\pgfqpoint{0.843629in}{1.050614in}}%
\pgfpathlineto{\pgfqpoint{0.843778in}{1.052440in}}%
\pgfpathlineto{\pgfqpoint{0.843927in}{1.054149in}}%
\pgfpathlineto{\pgfqpoint{0.844077in}{1.055748in}}%
\pgfpathlineto{\pgfqpoint{0.844226in}{1.057244in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{1.058642in}}%
\pgfpathlineto{\pgfqpoint{0.844674in}{1.061165in}}%
\pgfpathlineto{\pgfqpoint{0.844823in}{1.062301in}}%
\pgfpathlineto{\pgfqpoint{0.844972in}{1.063359in}}%
\pgfpathlineto{\pgfqpoint{0.845271in}{1.065258in}}%
\pgfpathlineto{\pgfqpoint{0.845569in}{1.066894in}}%
\pgfpathlineto{\pgfqpoint{0.845868in}{1.068295in}}%
\pgfpathlineto{\pgfqpoint{0.846166in}{1.069486in}}%
\pgfpathlineto{\pgfqpoint{0.846465in}{1.070489in}}%
\pgfpathlineto{\pgfqpoint{0.846912in}{1.071685in}}%
\pgfpathlineto{\pgfqpoint{0.847211in}{1.072300in}}%
\pgfpathlineto{\pgfqpoint{0.847808in}{1.073166in}}%
\pgfpathlineto{\pgfqpoint{0.848256in}{1.073544in}}%
\pgfpathlineto{\pgfqpoint{0.848853in}{1.073757in}}%
\pgfpathlineto{\pgfqpoint{0.849450in}{1.073702in}}%
\pgfpathlineto{\pgfqpoint{0.850047in}{1.073438in}}%
\pgfpathlineto{\pgfqpoint{0.850793in}{1.072885in}}%
\pgfpathlineto{\pgfqpoint{0.851688in}{1.071991in}}%
\pgfpathlineto{\pgfqpoint{0.852584in}{1.070936in}}%
\pgfpathlineto{\pgfqpoint{0.853479in}{1.069793in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.068218in}}%
\pgfpathlineto{\pgfqpoint{0.855867in}{1.066662in}}%
\pgfpathlineto{\pgfqpoint{0.857210in}{1.064998in}}%
\pgfpathlineto{\pgfqpoint{0.858554in}{1.063466in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{1.061801in}}%
\pgfpathlineto{\pgfqpoint{0.861986in}{1.060251in}}%
\pgfpathlineto{\pgfqpoint{0.863927in}{1.058870in}}%
\pgfpathlineto{\pgfqpoint{0.866016in}{1.057690in}}%
\pgfpathlineto{\pgfqpoint{0.868255in}{1.056727in}}%
\pgfpathlineto{\pgfqpoint{0.870941in}{1.055902in}}%
\pgfpathlineto{\pgfqpoint{0.873628in}{1.055356in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{1.054979in}}%
\pgfpathlineto{\pgfqpoint{0.880195in}{1.054791in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{1.054768in}}%
\pgfpathlineto{\pgfqpoint{0.888105in}{1.054885in}}%
\pgfpathlineto{\pgfqpoint{0.892582in}{1.055111in}}%
\pgfpathlineto{\pgfqpoint{0.897657in}{1.055442in}}%
\pgfpathlineto{\pgfqpoint{0.903179in}{1.055852in}}%
\pgfpathlineto{\pgfqpoint{0.909149in}{1.056326in}}%
\pgfpathlineto{\pgfqpoint{0.915865in}{1.056878in}}%
\pgfpathlineto{\pgfqpoint{0.923178in}{1.057491in}}%
\pgfpathlineto{\pgfqpoint{0.931237in}{1.058175in}}%
\pgfpathlineto{\pgfqpoint{0.940043in}{1.058928in}}%
\pgfpathlineto{\pgfqpoint{0.949744in}{1.059763in}}%
\pgfpathlineto{\pgfqpoint{0.960490in}{1.060692in}}%
\pgfpathlineto{\pgfqpoint{0.972281in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{0.985265in}{1.062853in}}%
\pgfpathlineto{\pgfqpoint{0.999593in}{1.064110in}}%
\pgfpathlineto{\pgfqpoint{1.015264in}{1.065491in}}%
\pgfpathlineto{\pgfqpoint{1.032428in}{1.067008in}}%
\pgfpathlineto{\pgfqpoint{1.051531in}{1.068699in}}%
\pgfpathlineto{\pgfqpoint{1.072277in}{1.070538in}}%
\pgfpathlineto{\pgfqpoint{1.095261in}{1.072574in}}%
\pgfpathlineto{\pgfqpoint{1.120633in}{1.074818in}}%
\pgfpathlineto{\pgfqpoint{1.148393in}{1.077263in}}%
\pgfpathlineto{\pgfqpoint{1.178989in}{1.079941in}}%
\pgfpathlineto{\pgfqpoint{1.212570in}{1.082855in}}%
\pgfpathlineto{\pgfqpoint{1.249584in}{1.086031in}}%
\pgfpathlineto{\pgfqpoint{1.290328in}{1.089477in}}%
\pgfpathlineto{\pgfqpoint{1.334953in}{1.093184in}}%
\pgfpathlineto{\pgfqpoint{1.384205in}{1.097186in}}%
\pgfpathlineto{\pgfqpoint{1.438382in}{1.101475in}}%
\pgfpathlineto{\pgfqpoint{1.497932in}{1.106046in}}%
\pgfpathlineto{\pgfqpoint{1.563601in}{1.110909in}}%
\pgfpathlineto{\pgfqpoint{1.635688in}{1.116031in}}%
\pgfpathlineto{\pgfqpoint{1.714939in}{1.121401in}}%
\pgfpathlineto{\pgfqpoint{1.802100in}{1.126997in}}%
\pgfpathlineto{\pgfqpoint{1.898066in}{1.132794in}}%
\pgfpathlineto{\pgfqpoint{2.003585in}{1.138746in}}%
\pgfpathlineto{\pgfqpoint{2.119700in}{1.144810in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{1.150934in}}%
\pgfpathlineto{\pgfqpoint{2.387899in}{1.157049in}}%
\pgfpathlineto{\pgfqpoint{2.542370in}{1.163094in}}%
\pgfpathlineto{\pgfqpoint{2.712364in}{1.169002in}}%
\pgfpathlineto{\pgfqpoint{2.899372in}{1.174698in}}%
\pgfpathlineto{\pgfqpoint{3.105035in}{1.180108in}}%
\pgfpathlineto{\pgfqpoint{3.331296in}{1.185166in}}%
\pgfpathlineto{\pgfqpoint{3.580092in}{1.189812in}}%
\pgfpathlineto{\pgfqpoint{3.853962in}{1.193999in}}%
\pgfpathlineto{\pgfqpoint{4.154996in}{1.197689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.643324in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842883in}{1.039477in}}%
\pgfpathlineto{\pgfqpoint{0.843032in}{1.030102in}}%
\pgfpathlineto{\pgfqpoint{0.843181in}{1.021376in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{1.013253in}}%
\pgfpathlineto{\pgfqpoint{0.843480in}{1.005691in}}%
\pgfpathlineto{\pgfqpoint{0.843629in}{0.998649in}}%
\pgfpathlineto{\pgfqpoint{0.843778in}{0.992091in}}%
\pgfpathlineto{\pgfqpoint{0.843927in}{0.985985in}}%
\pgfpathlineto{\pgfqpoint{0.844077in}{0.980298in}}%
\pgfpathlineto{\pgfqpoint{0.844226in}{0.975002in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{0.970071in}}%
\pgfpathlineto{\pgfqpoint{0.844674in}{0.961205in}}%
\pgfpathlineto{\pgfqpoint{0.844823in}{0.957227in}}%
\pgfpathlineto{\pgfqpoint{0.844972in}{0.953526in}}%
\pgfpathlineto{\pgfqpoint{0.845271in}{0.946880in}}%
\pgfpathlineto{\pgfqpoint{0.845569in}{0.941137in}}%
\pgfpathlineto{\pgfqpoint{0.845868in}{0.936184in}}%
\pgfpathlineto{\pgfqpoint{0.846166in}{0.931921in}}%
\pgfpathlineto{\pgfqpoint{0.846465in}{0.928263in}}%
\pgfpathlineto{\pgfqpoint{0.846912in}{0.923748in}}%
\pgfpathlineto{\pgfqpoint{0.847211in}{0.921295in}}%
\pgfpathlineto{\pgfqpoint{0.847808in}{0.917485in}}%
\pgfpathlineto{\pgfqpoint{0.848256in}{0.915415in}}%
\pgfpathlineto{\pgfqpoint{0.848853in}{0.913482in}}%
\pgfpathlineto{\pgfqpoint{0.849450in}{0.912288in}}%
\pgfpathlineto{\pgfqpoint{0.850047in}{0.911659in}}%
\pgfpathlineto{\pgfqpoint{0.850793in}{0.911464in}}%
\pgfpathlineto{\pgfqpoint{0.851688in}{0.911840in}}%
\pgfpathlineto{\pgfqpoint{0.852584in}{0.912653in}}%
\pgfpathlineto{\pgfqpoint{0.853479in}{0.913736in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.915410in}}%
\pgfpathlineto{\pgfqpoint{0.855867in}{0.917194in}}%
\pgfpathlineto{\pgfqpoint{0.857210in}{0.919213in}}%
\pgfpathlineto{\pgfqpoint{0.858554in}{0.921176in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{0.923451in}}%
\pgfpathlineto{\pgfqpoint{0.861986in}{0.925759in}}%
\pgfpathlineto{\pgfqpoint{0.863927in}{0.928063in}}%
\pgfpathlineto{\pgfqpoint{0.866016in}{0.930346in}}%
\pgfpathlineto{\pgfqpoint{0.868255in}{0.932601in}}%
\pgfpathlineto{\pgfqpoint{0.870941in}{0.935104in}}%
\pgfpathlineto{\pgfqpoint{0.873628in}{0.937435in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{0.939995in}}%
\pgfpathlineto{\pgfqpoint{0.880195in}{0.942655in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{0.945422in}}%
\pgfpathlineto{\pgfqpoint{0.888105in}{0.948409in}}%
\pgfpathlineto{\pgfqpoint{0.892582in}{0.951512in}}%
\pgfpathlineto{\pgfqpoint{0.897657in}{0.954934in}}%
\pgfpathlineto{\pgfqpoint{0.903179in}{0.958562in}}%
\pgfpathlineto{\pgfqpoint{0.909149in}{0.962388in}}%
\pgfpathlineto{\pgfqpoint{0.915865in}{0.966582in}}%
\pgfpathlineto{\pgfqpoint{0.923178in}{0.971025in}}%
\pgfpathlineto{\pgfqpoint{0.931237in}{0.975777in}}%
\pgfpathlineto{\pgfqpoint{0.940043in}{0.980805in}}%
\pgfpathlineto{\pgfqpoint{0.949744in}{0.986150in}}%
\pgfpathlineto{\pgfqpoint{0.960490in}{0.991844in}}%
\pgfpathlineto{\pgfqpoint{0.972281in}{0.997825in}}%
\pgfpathlineto{\pgfqpoint{0.985265in}{1.004105in}}%
\pgfpathlineto{\pgfqpoint{0.999593in}{1.010678in}}%
\pgfpathlineto{\pgfqpoint{1.015264in}{1.017458in}}%
\pgfpathlineto{\pgfqpoint{1.032428in}{1.024423in}}%
\pgfpathlineto{\pgfqpoint{1.051531in}{1.031639in}}%
\pgfpathlineto{\pgfqpoint{1.072277in}{1.038879in}}%
\pgfpathlineto{\pgfqpoint{1.095261in}{1.046226in}}%
\pgfpathlineto{\pgfqpoint{1.120633in}{1.053577in}}%
\pgfpathlineto{\pgfqpoint{1.148393in}{1.060783in}}%
\pgfpathlineto{\pgfqpoint{1.178989in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{1.212570in}{1.074522in}}%
\pgfpathlineto{\pgfqpoint{1.249584in}{1.080847in}}%
\pgfpathlineto{\pgfqpoint{1.290328in}{1.086665in}}%
\pgfpathlineto{\pgfqpoint{1.334953in}{1.091841in}}%
\pgfpathlineto{\pgfqpoint{1.384205in}{1.096313in}}%
\pgfpathlineto{\pgfqpoint{1.438382in}{1.099969in}}%
\pgfpathlineto{\pgfqpoint{1.497932in}{1.102728in}}%
\pgfpathlineto{\pgfqpoint{1.563601in}{1.104535in}}%
\pgfpathlineto{\pgfqpoint{1.635688in}{1.105349in}}%
\pgfpathlineto{\pgfqpoint{1.714939in}{1.105167in}}%
\pgfpathlineto{\pgfqpoint{1.802100in}{1.104014in}}%
\pgfpathlineto{\pgfqpoint{1.898066in}{1.101943in}}%
\pgfpathlineto{\pgfqpoint{2.003585in}{1.099043in}}%
\pgfpathlineto{\pgfqpoint{2.119700in}{1.095423in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{1.091218in}}%
\pgfpathlineto{\pgfqpoint{2.387899in}{1.086581in}}%
\pgfpathlineto{\pgfqpoint{2.542370in}{1.081664in}}%
\pgfpathlineto{\pgfqpoint{2.712364in}{1.076619in}}%
\pgfpathlineto{\pgfqpoint{2.899372in}{1.071594in}}%
\pgfpathlineto{\pgfqpoint{3.105035in}{1.066718in}}%
\pgfpathlineto{\pgfqpoint{3.331296in}{1.062102in}}%
\pgfpathlineto{\pgfqpoint{3.580092in}{1.057836in}}%
\pgfpathlineto{\pgfqpoint{3.853962in}{1.053981in}}%
\pgfpathlineto{\pgfqpoint{4.154996in}{1.050584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.643324in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842883in}{1.039477in}}%
\pgfpathlineto{\pgfqpoint{0.843032in}{1.103759in}}%
\pgfpathlineto{\pgfqpoint{0.843181in}{1.162878in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{1.217315in}}%
\pgfpathlineto{\pgfqpoint{0.843480in}{1.267491in}}%
\pgfpathlineto{\pgfqpoint{0.843629in}{1.313784in}}%
\pgfpathlineto{\pgfqpoint{0.843778in}{1.356529in}}%
\pgfpathlineto{\pgfqpoint{0.843927in}{1.396025in}}%
\pgfpathlineto{\pgfqpoint{0.844077in}{1.432542in}}%
\pgfpathlineto{\pgfqpoint{0.844226in}{1.466321in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{1.497581in}}%
\pgfpathlineto{\pgfqpoint{0.844674in}{1.553316in}}%
\pgfpathlineto{\pgfqpoint{0.844823in}{1.578133in}}%
\pgfpathlineto{\pgfqpoint{0.844972in}{1.601120in}}%
\pgfpathlineto{\pgfqpoint{0.845271in}{1.642130in}}%
\pgfpathlineto{\pgfqpoint{0.845569in}{1.677300in}}%
\pgfpathlineto{\pgfqpoint{0.845868in}{1.707430in}}%
\pgfpathlineto{\pgfqpoint{0.846166in}{1.733200in}}%
\pgfpathlineto{\pgfqpoint{0.846465in}{1.755189in}}%
\pgfpathlineto{\pgfqpoint{0.846912in}{1.782146in}}%
\pgfpathlineto{\pgfqpoint{0.847211in}{1.796699in}}%
\pgfpathlineto{\pgfqpoint{0.847808in}{1.819118in}}%
\pgfpathlineto{\pgfqpoint{0.848256in}{1.831152in}}%
\pgfpathlineto{\pgfqpoint{0.848853in}{1.842223in}}%
\pgfpathlineto{\pgfqpoint{0.849450in}{1.848851in}}%
\pgfpathlineto{\pgfqpoint{0.850047in}{1.852093in}}%
\pgfpathlineto{\pgfqpoint{0.850793in}{1.852613in}}%
\pgfpathlineto{\pgfqpoint{0.851688in}{1.849585in}}%
\pgfpathlineto{\pgfqpoint{0.852584in}{1.843935in}}%
\pgfpathlineto{\pgfqpoint{0.853479in}{1.836659in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.825566in}}%
\pgfpathlineto{\pgfqpoint{0.855867in}{1.813787in}}%
\pgfpathlineto{\pgfqpoint{0.857210in}{1.800438in}}%
\pgfpathlineto{\pgfqpoint{0.858554in}{1.787409in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{1.772211in}}%
\pgfpathlineto{\pgfqpoint{0.861986in}{1.756662in}}%
\pgfpathlineto{\pgfqpoint{0.863927in}{1.740991in}}%
\pgfpathlineto{\pgfqpoint{0.866016in}{1.725319in}}%
\pgfpathlineto{\pgfqpoint{0.868255in}{1.709686in}}%
\pgfpathlineto{\pgfqpoint{0.870941in}{1.692186in}}%
\pgfpathlineto{\pgfqpoint{0.873628in}{1.675748in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{1.657579in}}%
\pgfpathlineto{\pgfqpoint{0.880195in}{1.638608in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{1.618798in}}%
\pgfpathlineto{\pgfqpoint{0.888105in}{1.597362in}}%
\pgfpathlineto{\pgfqpoint{0.892582in}{1.575070in}}%
\pgfpathlineto{\pgfqpoint{0.897657in}{1.550485in}}%
\pgfpathlineto{\pgfqpoint{0.903179in}{1.524421in}}%
\pgfpathlineto{\pgfqpoint{0.909149in}{1.496962in}}%
\pgfpathlineto{\pgfqpoint{0.915865in}{1.466890in}}%
\pgfpathlineto{\pgfqpoint{0.923178in}{1.435074in}}%
\pgfpathlineto{\pgfqpoint{0.931237in}{1.401087in}}%
\pgfpathlineto{\pgfqpoint{0.940043in}{1.365190in}}%
\pgfpathlineto{\pgfqpoint{0.949744in}{1.327083in}}%
\pgfpathlineto{\pgfqpoint{0.960490in}{1.286568in}}%
\pgfpathlineto{\pgfqpoint{0.972281in}{1.244079in}}%
\pgfpathlineto{\pgfqpoint{0.985265in}{1.199558in}}%
\pgfpathlineto{\pgfqpoint{0.999593in}{1.153059in}}%
\pgfpathlineto{\pgfqpoint{1.015264in}{1.105188in}}%
\pgfpathlineto{\pgfqpoint{1.032428in}{1.056131in}}%
\pgfpathlineto{\pgfqpoint{1.051531in}{1.005414in}}%
\pgfpathlineto{\pgfqpoint{1.072277in}{0.954656in}}%
\pgfpathlineto{\pgfqpoint{1.095261in}{0.903276in}}%
\pgfpathlineto{\pgfqpoint{1.120633in}{0.852004in}}%
\pgfpathlineto{\pgfqpoint{1.148393in}{0.801872in}}%
\pgfpathlineto{\pgfqpoint{1.178989in}{0.753145in}}%
\pgfpathlineto{\pgfqpoint{1.212570in}{0.706716in}}%
\pgfpathlineto{\pgfqpoint{1.249584in}{0.663115in}}%
\pgfpathlineto{\pgfqpoint{1.290328in}{0.623163in}}%
\pgfpathlineto{\pgfqpoint{1.334953in}{0.587766in}}%
\pgfpathlineto{\pgfqpoint{1.384205in}{0.557346in}}%
\pgfpathlineto{\pgfqpoint{1.438382in}{0.532668in}}%
\pgfpathlineto{\pgfqpoint{1.497932in}{0.514273in}}%
\pgfpathlineto{\pgfqpoint{1.563601in}{0.502517in}}%
\pgfpathlineto{\pgfqpoint{1.635688in}{0.497685in}}%
\pgfpathlineto{\pgfqpoint{1.714939in}{0.499779in}}%
\pgfpathlineto{\pgfqpoint{1.802100in}{0.508621in}}%
\pgfpathlineto{\pgfqpoint{1.898066in}{0.523841in}}%
\pgfpathlineto{\pgfqpoint{2.003585in}{0.544827in}}%
\pgfpathlineto{\pgfqpoint{2.119700in}{0.570814in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{0.600869in}}%
\pgfpathlineto{\pgfqpoint{2.387899in}{0.633929in}}%
\pgfpathlineto{\pgfqpoint{2.542370in}{0.668927in}}%
\pgfpathlineto{\pgfqpoint{2.712364in}{0.704806in}}%
\pgfpathlineto{\pgfqpoint{2.899372in}{0.740536in}}%
\pgfpathlineto{\pgfqpoint{3.105035in}{0.775191in}}%
\pgfpathlineto{\pgfqpoint{3.331296in}{0.808001in}}%
\pgfpathlineto{\pgfqpoint{3.580092in}{0.838326in}}%
\pgfpathlineto{\pgfqpoint{3.853962in}{0.865733in}}%
\pgfpathlineto{\pgfqpoint{4.154996in}{0.889884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.643324in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842883in}{1.039477in}}%
\pgfpathlineto{\pgfqpoint{0.843032in}{1.052198in}}%
\pgfpathlineto{\pgfqpoint{0.843181in}{1.064153in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{1.075382in}}%
\pgfpathlineto{\pgfqpoint{0.843480in}{1.085927in}}%
\pgfpathlineto{\pgfqpoint{0.843629in}{1.095825in}}%
\pgfpathlineto{\pgfqpoint{0.843778in}{1.105112in}}%
\pgfpathlineto{\pgfqpoint{0.843927in}{1.113822in}}%
\pgfpathlineto{\pgfqpoint{0.844077in}{1.121988in}}%
\pgfpathlineto{\pgfqpoint{0.844226in}{1.129641in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{1.136809in}}%
\pgfpathlineto{\pgfqpoint{0.844674in}{1.149799in}}%
\pgfpathlineto{\pgfqpoint{0.844823in}{1.155672in}}%
\pgfpathlineto{\pgfqpoint{0.844972in}{1.161162in}}%
\pgfpathlineto{\pgfqpoint{0.845271in}{1.171080in}}%
\pgfpathlineto{\pgfqpoint{0.845569in}{1.179714in}}%
\pgfpathlineto{\pgfqpoint{0.845868in}{1.187210in}}%
\pgfpathlineto{\pgfqpoint{0.846166in}{1.193696in}}%
\pgfpathlineto{\pgfqpoint{0.846465in}{1.199288in}}%
\pgfpathlineto{\pgfqpoint{0.846912in}{1.206223in}}%
\pgfpathlineto{\pgfqpoint{0.847211in}{1.210007in}}%
\pgfpathlineto{\pgfqpoint{0.847808in}{1.215900in}}%
\pgfpathlineto{\pgfqpoint{0.848256in}{1.219106in}}%
\pgfpathlineto{\pgfqpoint{0.848853in}{1.222100in}}%
\pgfpathlineto{\pgfqpoint{0.849450in}{1.223938in}}%
\pgfpathlineto{\pgfqpoint{0.850047in}{1.224888in}}%
\pgfpathlineto{\pgfqpoint{0.850793in}{1.225145in}}%
\pgfpathlineto{\pgfqpoint{0.851688in}{1.224489in}}%
\pgfpathlineto{\pgfqpoint{0.852584in}{1.223141in}}%
\pgfpathlineto{\pgfqpoint{0.853479in}{1.221365in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.218634in}}%
\pgfpathlineto{\pgfqpoint{0.855867in}{1.215730in}}%
\pgfpathlineto{\pgfqpoint{0.857210in}{1.212445in}}%
\pgfpathlineto{\pgfqpoint{0.858554in}{1.209251in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{1.205547in}}%
\pgfpathlineto{\pgfqpoint{0.861986in}{1.201782in}}%
\pgfpathlineto{\pgfqpoint{0.863927in}{1.198014in}}%
\pgfpathlineto{\pgfqpoint{0.866016in}{1.194272in}}%
\pgfpathlineto{\pgfqpoint{0.868255in}{1.190565in}}%
\pgfpathlineto{\pgfqpoint{0.870941in}{1.186440in}}%
\pgfpathlineto{\pgfqpoint{0.873628in}{1.182585in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{1.178340in}}%
\pgfpathlineto{\pgfqpoint{0.880195in}{1.173920in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{1.169312in}}%
\pgfpathlineto{\pgfqpoint{0.888105in}{1.164326in}}%
\pgfpathlineto{\pgfqpoint{0.892582in}{1.159139in}}%
\pgfpathlineto{\pgfqpoint{0.897657in}{1.153409in}}%
\pgfpathlineto{\pgfqpoint{0.903179in}{1.147323in}}%
\pgfpathlineto{\pgfqpoint{0.909149in}{1.140896in}}%
\pgfpathlineto{\pgfqpoint{0.915865in}{1.133838in}}%
\pgfpathlineto{\pgfqpoint{0.923178in}{1.126347in}}%
\pgfpathlineto{\pgfqpoint{0.931237in}{1.118319in}}%
\pgfpathlineto{\pgfqpoint{0.940043in}{1.109809in}}%
\pgfpathlineto{\pgfqpoint{0.949744in}{1.100740in}}%
\pgfpathlineto{\pgfqpoint{0.960490in}{1.091059in}}%
\pgfpathlineto{\pgfqpoint{0.972281in}{1.080862in}}%
\pgfpathlineto{\pgfqpoint{0.985265in}{1.070128in}}%
\pgfpathlineto{\pgfqpoint{0.999593in}{1.058862in}}%
\pgfpathlineto{\pgfqpoint{1.015264in}{1.047205in}}%
\pgfpathlineto{\pgfqpoint{1.032428in}{1.035195in}}%
\pgfpathlineto{\pgfqpoint{1.051531in}{1.022711in}}%
\pgfpathlineto{\pgfqpoint{1.072277in}{1.010144in}}%
\pgfpathlineto{\pgfqpoint{1.095261in}{0.997347in}}%
\pgfpathlineto{\pgfqpoint{1.120633in}{0.984500in}}%
\pgfpathlineto{\pgfqpoint{1.148393in}{0.971860in}}%
\pgfpathlineto{\pgfqpoint{1.178989in}{0.959497in}}%
\pgfpathlineto{\pgfqpoint{1.212570in}{0.947640in}}%
\pgfpathlineto{\pgfqpoint{1.249584in}{0.936434in}}%
\pgfpathlineto{\pgfqpoint{1.290328in}{0.926096in}}%
\pgfpathlineto{\pgfqpoint{1.334953in}{0.916874in}}%
\pgfpathlineto{\pgfqpoint{1.384205in}{0.908890in}}%
\pgfpathlineto{\pgfqpoint{1.438382in}{0.902356in}}%
\pgfpathlineto{\pgfqpoint{1.497932in}{0.897431in}}%
\pgfpathlineto{\pgfqpoint{1.563601in}{0.894220in}}%
\pgfpathlineto{\pgfqpoint{1.635688in}{0.892813in}}%
\pgfpathlineto{\pgfqpoint{1.714939in}{0.893221in}}%
\pgfpathlineto{\pgfqpoint{1.802100in}{0.895404in}}%
\pgfpathlineto{\pgfqpoint{1.898066in}{0.899271in}}%
\pgfpathlineto{\pgfqpoint{2.003585in}{0.904663in}}%
\pgfpathlineto{\pgfqpoint{2.119700in}{0.911378in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{0.919170in}}%
\pgfpathlineto{\pgfqpoint{2.387899in}{0.927756in}}%
\pgfpathlineto{\pgfqpoint{2.542370in}{0.936854in}}%
\pgfpathlineto{\pgfqpoint{2.712364in}{0.946184in}}%
\pgfpathlineto{\pgfqpoint{2.899372in}{0.955475in}}%
\pgfpathlineto{\pgfqpoint{3.105035in}{0.964484in}}%
\pgfpathlineto{\pgfqpoint{3.331296in}{0.973010in}}%
\pgfpathlineto{\pgfqpoint{3.580092in}{0.980887in}}%
\pgfpathlineto{\pgfqpoint{3.853962in}{0.988002in}}%
\pgfpathlineto{\pgfqpoint{4.154996in}{0.994270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.643324in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842883in}{1.039477in}}%
\pgfpathlineto{\pgfqpoint{0.843032in}{1.054603in}}%
\pgfpathlineto{\pgfqpoint{0.843181in}{1.068792in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{1.082097in}}%
\pgfpathlineto{\pgfqpoint{0.843480in}{1.094570in}}%
\pgfpathlineto{\pgfqpoint{0.843629in}{1.106262in}}%
\pgfpathlineto{\pgfqpoint{0.843778in}{1.117216in}}%
\pgfpathlineto{\pgfqpoint{0.843927in}{1.127478in}}%
\pgfpathlineto{\pgfqpoint{0.844077in}{1.137086in}}%
\pgfpathlineto{\pgfqpoint{0.844226in}{1.146080in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{1.154496in}}%
\pgfpathlineto{\pgfqpoint{0.844674in}{1.169726in}}%
\pgfpathlineto{\pgfqpoint{0.844823in}{1.176603in}}%
\pgfpathlineto{\pgfqpoint{0.844972in}{1.183026in}}%
\pgfpathlineto{\pgfqpoint{0.845271in}{1.194617in}}%
\pgfpathlineto{\pgfqpoint{0.845569in}{1.204694in}}%
\pgfpathlineto{\pgfqpoint{0.845868in}{1.213433in}}%
\pgfpathlineto{\pgfqpoint{0.846166in}{1.220988in}}%
\pgfpathlineto{\pgfqpoint{0.846465in}{1.227496in}}%
\pgfpathlineto{\pgfqpoint{0.846912in}{1.235559in}}%
\pgfpathlineto{\pgfqpoint{0.847211in}{1.239954in}}%
\pgfpathlineto{\pgfqpoint{0.847808in}{1.246794in}}%
\pgfpathlineto{\pgfqpoint{0.848256in}{1.250512in}}%
\pgfpathlineto{\pgfqpoint{0.848853in}{1.253981in}}%
\pgfpathlineto{\pgfqpoint{0.849450in}{1.256107in}}%
\pgfpathlineto{\pgfqpoint{0.850047in}{1.257204in}}%
\pgfpathlineto{\pgfqpoint{0.850793in}{1.257496in}}%
\pgfpathlineto{\pgfqpoint{0.851688in}{1.256727in}}%
\pgfpathlineto{\pgfqpoint{0.852584in}{1.255156in}}%
\pgfpathlineto{\pgfqpoint{0.853479in}{1.253089in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.249914in}}%
\pgfpathlineto{\pgfqpoint{0.855867in}{1.246535in}}%
\pgfpathlineto{\pgfqpoint{0.857210in}{1.242713in}}%
\pgfpathlineto{\pgfqpoint{0.858554in}{1.238997in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{1.234685in}}%
\pgfpathlineto{\pgfqpoint{0.861986in}{1.230300in}}%
\pgfpathlineto{\pgfqpoint{0.863927in}{1.225911in}}%
\pgfpathlineto{\pgfqpoint{0.866016in}{1.221550in}}%
\pgfpathlineto{\pgfqpoint{0.868255in}{1.217228in}}%
\pgfpathlineto{\pgfqpoint{0.870941in}{1.212417in}}%
\pgfpathlineto{\pgfqpoint{0.873628in}{1.207920in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{1.202968in}}%
\pgfpathlineto{\pgfqpoint{0.880195in}{1.197811in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{1.192433in}}%
\pgfpathlineto{\pgfqpoint{0.888105in}{1.186615in}}%
\pgfpathlineto{\pgfqpoint{0.892582in}{1.180563in}}%
\pgfpathlineto{\pgfqpoint{0.897657in}{1.173879in}}%
\pgfpathlineto{\pgfqpoint{0.903179in}{1.166781in}}%
\pgfpathlineto{\pgfqpoint{0.909149in}{1.159287in}}%
\pgfpathlineto{\pgfqpoint{0.915865in}{1.151058in}}%
\pgfpathlineto{\pgfqpoint{0.923178in}{1.142329in}}%
\pgfpathlineto{\pgfqpoint{0.931237in}{1.132974in}}%
\pgfpathlineto{\pgfqpoint{0.940043in}{1.123062in}}%
\pgfpathlineto{\pgfqpoint{0.949744in}{1.112503in}}%
\pgfpathlineto{\pgfqpoint{0.960490in}{1.101235in}}%
\pgfpathlineto{\pgfqpoint{0.972281in}{1.089370in}}%
\pgfpathlineto{\pgfqpoint{0.985265in}{1.076886in}}%
\pgfpathlineto{\pgfqpoint{0.999593in}{1.063789in}}%
\pgfpathlineto{\pgfqpoint{1.015264in}{1.050243in}}%
\pgfpathlineto{\pgfqpoint{1.032428in}{1.036295in}}%
\pgfpathlineto{\pgfqpoint{1.051531in}{1.021801in}}%
\pgfpathlineto{\pgfqpoint{1.072277in}{1.007219in}}%
\pgfpathlineto{\pgfqpoint{1.095261in}{0.992378in}}%
\pgfpathlineto{\pgfqpoint{1.120633in}{0.977487in}}%
\pgfpathlineto{\pgfqpoint{1.148393in}{0.962843in}}%
\pgfpathlineto{\pgfqpoint{1.178989in}{0.948528in}}%
\pgfpathlineto{\pgfqpoint{1.212570in}{0.934807in}}%
\pgfpathlineto{\pgfqpoint{1.249584in}{0.921846in}}%
\pgfpathlineto{\pgfqpoint{1.290328in}{0.909896in}}%
\pgfpathlineto{\pgfqpoint{1.334953in}{0.899241in}}%
\pgfpathlineto{\pgfqpoint{1.384205in}{0.890021in}}%
\pgfpathlineto{\pgfqpoint{1.438382in}{0.882482in}}%
\pgfpathlineto{\pgfqpoint{1.497932in}{0.876803in}}%
\pgfpathlineto{\pgfqpoint{1.563601in}{0.873105in}}%
\pgfpathlineto{\pgfqpoint{1.635688in}{0.871490in}}%
\pgfpathlineto{\pgfqpoint{1.714939in}{0.871969in}}%
\pgfpathlineto{\pgfqpoint{1.802100in}{0.874496in}}%
\pgfpathlineto{\pgfqpoint{1.898066in}{0.878965in}}%
\pgfpathlineto{\pgfqpoint{2.003585in}{0.885193in}}%
\pgfpathlineto{\pgfqpoint{2.119700in}{0.892946in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{0.901941in}}%
\pgfpathlineto{\pgfqpoint{2.387899in}{0.911851in}}%
\pgfpathlineto{\pgfqpoint{2.542370in}{0.922352in}}%
\pgfpathlineto{\pgfqpoint{2.712364in}{0.933121in}}%
\pgfpathlineto{\pgfqpoint{2.899372in}{0.943844in}}%
\pgfpathlineto{\pgfqpoint{3.105035in}{0.954243in}}%
\pgfpathlineto{\pgfqpoint{3.331296in}{0.964085in}}%
\pgfpathlineto{\pgfqpoint{3.580092in}{0.973177in}}%
\pgfpathlineto{\pgfqpoint{3.853962in}{0.981391in}}%
\pgfpathlineto{\pgfqpoint{4.154996in}{0.988626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.643324in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842883in}{1.039477in}}%
\pgfpathlineto{\pgfqpoint{0.843032in}{1.057993in}}%
\pgfpathlineto{\pgfqpoint{0.843181in}{1.076042in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{1.093639in}}%
\pgfpathlineto{\pgfqpoint{0.843480in}{1.110799in}}%
\pgfpathlineto{\pgfqpoint{0.843629in}{1.127538in}}%
\pgfpathlineto{\pgfqpoint{0.843778in}{1.143870in}}%
\pgfpathlineto{\pgfqpoint{0.843927in}{1.159806in}}%
\pgfpathlineto{\pgfqpoint{0.844077in}{1.175361in}}%
\pgfpathlineto{\pgfqpoint{0.844226in}{1.190546in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{1.205372in}}%
\pgfpathlineto{\pgfqpoint{0.844674in}{1.233994in}}%
\pgfpathlineto{\pgfqpoint{0.844823in}{1.247811in}}%
\pgfpathlineto{\pgfqpoint{0.844972in}{1.261310in}}%
\pgfpathlineto{\pgfqpoint{0.845271in}{1.287396in}}%
\pgfpathlineto{\pgfqpoint{0.845569in}{1.312322in}}%
\pgfpathlineto{\pgfqpoint{0.845868in}{1.336154in}}%
\pgfpathlineto{\pgfqpoint{0.846166in}{1.358950in}}%
\pgfpathlineto{\pgfqpoint{0.846465in}{1.380766in}}%
\pgfpathlineto{\pgfqpoint{0.846912in}{1.411765in}}%
\pgfpathlineto{\pgfqpoint{0.847211in}{1.431349in}}%
\pgfpathlineto{\pgfqpoint{0.847808in}{1.468111in}}%
\pgfpathlineto{\pgfqpoint{0.848256in}{1.493729in}}%
\pgfpathlineto{\pgfqpoint{0.848853in}{1.525503in}}%
\pgfpathlineto{\pgfqpoint{0.849450in}{1.554777in}}%
\pgfpathlineto{\pgfqpoint{0.850047in}{1.581772in}}%
\pgfpathlineto{\pgfqpoint{0.850793in}{1.612603in}}%
\pgfpathlineto{\pgfqpoint{0.851688in}{1.645767in}}%
\pgfpathlineto{\pgfqpoint{0.852584in}{1.675222in}}%
\pgfpathlineto{\pgfqpoint{0.853479in}{1.701401in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.731851in}}%
\pgfpathlineto{\pgfqpoint{0.855867in}{1.757899in}}%
\pgfpathlineto{\pgfqpoint{0.857210in}{1.782733in}}%
\pgfpathlineto{\pgfqpoint{0.858554in}{1.803562in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{1.824500in}}%
\pgfpathlineto{\pgfqpoint{0.861986in}{1.842708in}}%
\pgfpathlineto{\pgfqpoint{0.863927in}{1.858086in}}%
\pgfpathlineto{\pgfqpoint{0.866016in}{1.870687in}}%
\pgfpathlineto{\pgfqpoint{0.868255in}{1.880687in}}%
\pgfpathlineto{\pgfqpoint{0.870941in}{1.889121in}}%
\pgfpathlineto{\pgfqpoint{0.873628in}{1.894729in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{1.898769in}}%
\pgfpathlineto{\pgfqpoint{0.880195in}{1.901095in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{1.902006in}}%
\pgfpathlineto{\pgfqpoint{0.888105in}{1.901785in}}%
\pgfpathlineto{\pgfqpoint{0.892582in}{1.900682in}}%
\pgfpathlineto{\pgfqpoint{0.897657in}{1.898826in}}%
\pgfpathlineto{\pgfqpoint{0.903179in}{1.896422in}}%
\pgfpathlineto{\pgfqpoint{0.909149in}{1.893604in}}%
\pgfpathlineto{\pgfqpoint{0.915865in}{1.890315in}}%
\pgfpathlineto{\pgfqpoint{0.923178in}{1.886684in}}%
\pgfpathlineto{\pgfqpoint{0.931237in}{1.882674in}}%
\pgfpathlineto{\pgfqpoint{0.940043in}{1.878308in}}%
\pgfpathlineto{\pgfqpoint{0.949744in}{1.873528in}}%
\pgfpathlineto{\pgfqpoint{0.960490in}{1.868276in}}%
\pgfpathlineto{\pgfqpoint{0.972281in}{1.862566in}}%
\pgfpathlineto{\pgfqpoint{0.985265in}{1.856343in}}%
\pgfpathlineto{\pgfqpoint{0.999593in}{1.849553in}}%
\pgfpathlineto{\pgfqpoint{1.015264in}{1.842220in}}%
\pgfpathlineto{\pgfqpoint{1.032428in}{1.834298in}}%
\pgfpathlineto{\pgfqpoint{1.051531in}{1.825614in}}%
\pgfpathlineto{\pgfqpoint{1.072277in}{1.816340in}}%
\pgfpathlineto{\pgfqpoint{1.095261in}{1.806254in}}%
\pgfpathlineto{\pgfqpoint{1.120633in}{1.795345in}}%
\pgfpathlineto{\pgfqpoint{1.148393in}{1.783674in}}%
\pgfpathlineto{\pgfqpoint{1.178989in}{1.771126in}}%
\pgfpathlineto{\pgfqpoint{1.212570in}{1.757722in}}%
\pgfpathlineto{\pgfqpoint{1.249584in}{1.743382in}}%
\pgfpathlineto{\pgfqpoint{1.290328in}{1.728108in}}%
\pgfpathlineto{\pgfqpoint{1.334953in}{1.711970in}}%
\pgfpathlineto{\pgfqpoint{1.384205in}{1.694850in}}%
\pgfpathlineto{\pgfqpoint{1.438382in}{1.676818in}}%
\pgfpathlineto{\pgfqpoint{1.497932in}{1.657917in}}%
\pgfpathlineto{\pgfqpoint{1.563601in}{1.638133in}}%
\pgfpathlineto{\pgfqpoint{1.635688in}{1.617621in}}%
\pgfpathlineto{\pgfqpoint{1.714939in}{1.596434in}}%
\pgfpathlineto{\pgfqpoint{1.802100in}{1.574670in}}%
\pgfpathlineto{\pgfqpoint{1.898066in}{1.552430in}}%
\pgfpathlineto{\pgfqpoint{2.003585in}{1.529896in}}%
\pgfpathlineto{\pgfqpoint{2.119700in}{1.507220in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{1.484599in}}%
\pgfpathlineto{\pgfqpoint{2.387899in}{1.462260in}}%
\pgfpathlineto{\pgfqpoint{2.542370in}{1.440414in}}%
\pgfpathlineto{\pgfqpoint{2.712364in}{1.419281in}}%
\pgfpathlineto{\pgfqpoint{2.899372in}{1.399100in}}%
\pgfpathlineto{\pgfqpoint{3.105035in}{1.380100in}}%
\pgfpathlineto{\pgfqpoint{3.331296in}{1.362478in}}%
\pgfpathlineto{\pgfqpoint{3.580092in}{1.346416in}}%
\pgfpathlineto{\pgfqpoint{3.853962in}{1.332032in}}%
\pgfpathlineto{\pgfqpoint{4.154996in}{1.319432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.643324in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842883in}{1.039477in}}%
\pgfpathlineto{\pgfqpoint{0.843032in}{1.038958in}}%
\pgfpathlineto{\pgfqpoint{0.843181in}{1.038358in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{1.037686in}}%
\pgfpathlineto{\pgfqpoint{0.843480in}{1.036947in}}%
\pgfpathlineto{\pgfqpoint{0.843629in}{1.036146in}}%
\pgfpathlineto{\pgfqpoint{0.843778in}{1.035290in}}%
\pgfpathlineto{\pgfqpoint{0.843927in}{1.034382in}}%
\pgfpathlineto{\pgfqpoint{0.844077in}{1.033428in}}%
\pgfpathlineto{\pgfqpoint{0.844226in}{1.032432in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{1.031397in}}%
\pgfpathlineto{\pgfqpoint{0.844674in}{1.029227in}}%
\pgfpathlineto{\pgfqpoint{0.844823in}{1.028099in}}%
\pgfpathlineto{\pgfqpoint{0.844972in}{1.026945in}}%
\pgfpathlineto{\pgfqpoint{0.845271in}{1.024574in}}%
\pgfpathlineto{\pgfqpoint{0.845569in}{1.022133in}}%
\pgfpathlineto{\pgfqpoint{0.845868in}{1.019640in}}%
\pgfpathlineto{\pgfqpoint{0.846166in}{1.017110in}}%
\pgfpathlineto{\pgfqpoint{0.846465in}{1.014556in}}%
\pgfpathlineto{\pgfqpoint{0.846912in}{1.010703in}}%
\pgfpathlineto{\pgfqpoint{0.847211in}{1.008135in}}%
\pgfpathlineto{\pgfqpoint{0.847808in}{1.003033in}}%
\pgfpathlineto{\pgfqpoint{0.848256in}{0.999261in}}%
\pgfpathlineto{\pgfqpoint{0.848853in}{0.994338in}}%
\pgfpathlineto{\pgfqpoint{0.849450in}{0.989562in}}%
\pgfpathlineto{\pgfqpoint{0.850047in}{0.984955in}}%
\pgfpathlineto{\pgfqpoint{0.850793in}{0.979455in}}%
\pgfpathlineto{\pgfqpoint{0.851688in}{0.973257in}}%
\pgfpathlineto{\pgfqpoint{0.852584in}{0.967508in}}%
\pgfpathlineto{\pgfqpoint{0.853479in}{0.962206in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.955814in}}%
\pgfpathlineto{\pgfqpoint{0.855867in}{0.950154in}}%
\pgfpathlineto{\pgfqpoint{0.857210in}{0.944596in}}%
\pgfpathlineto{\pgfqpoint{0.858554in}{0.939815in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{0.934902in}}%
\pgfpathlineto{\pgfqpoint{0.861986in}{0.930549in}}%
\pgfpathlineto{\pgfqpoint{0.863927in}{0.926821in}}%
\pgfpathlineto{\pgfqpoint{0.866016in}{0.923742in}}%
\pgfpathlineto{\pgfqpoint{0.868255in}{0.921296in}}%
\pgfpathlineto{\pgfqpoint{0.870941in}{0.919254in}}%
\pgfpathlineto{\pgfqpoint{0.873628in}{0.917935in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{0.917048in}}%
\pgfpathlineto{\pgfqpoint{0.880195in}{0.916632in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{0.916613in}}%
\pgfpathlineto{\pgfqpoint{0.888105in}{0.916927in}}%
\pgfpathlineto{\pgfqpoint{0.892582in}{0.917500in}}%
\pgfpathlineto{\pgfqpoint{0.897657in}{0.918316in}}%
\pgfpathlineto{\pgfqpoint{0.903179in}{0.919312in}}%
\pgfpathlineto{\pgfqpoint{0.909149in}{0.920451in}}%
\pgfpathlineto{\pgfqpoint{0.915865in}{0.921768in}}%
\pgfpathlineto{\pgfqpoint{0.923178in}{0.923217in}}%
\pgfpathlineto{\pgfqpoint{0.931237in}{0.924819in}}%
\pgfpathlineto{\pgfqpoint{0.940043in}{0.926567in}}%
\pgfpathlineto{\pgfqpoint{0.949744in}{0.928487in}}%
\pgfpathlineto{\pgfqpoint{0.960490in}{0.930605in}}%
\pgfpathlineto{\pgfqpoint{0.972281in}{0.932916in}}%
\pgfpathlineto{\pgfqpoint{0.985265in}{0.935446in}}%
\pgfpathlineto{\pgfqpoint{0.999593in}{0.938219in}}%
\pgfpathlineto{\pgfqpoint{1.015264in}{0.941229in}}%
\pgfpathlineto{\pgfqpoint{1.032428in}{0.944495in}}%
\pgfpathlineto{\pgfqpoint{1.051531in}{0.948095in}}%
\pgfpathlineto{\pgfqpoint{1.072277in}{0.951959in}}%
\pgfpathlineto{\pgfqpoint{1.095261in}{0.956186in}}%
\pgfpathlineto{\pgfqpoint{1.120633in}{0.960783in}}%
\pgfpathlineto{\pgfqpoint{1.148393in}{0.965730in}}%
\pgfpathlineto{\pgfqpoint{1.178989in}{0.971081in}}%
\pgfpathlineto{\pgfqpoint{1.212570in}{0.976832in}}%
\pgfpathlineto{\pgfqpoint{1.249584in}{0.983021in}}%
\pgfpathlineto{\pgfqpoint{1.290328in}{0.989656in}}%
\pgfpathlineto{\pgfqpoint{1.334953in}{0.996710in}}%
\pgfpathlineto{\pgfqpoint{1.384205in}{1.004240in}}%
\pgfpathlineto{\pgfqpoint{1.438382in}{1.012222in}}%
\pgfpathlineto{\pgfqpoint{1.497932in}{1.020642in}}%
\pgfpathlineto{\pgfqpoint{1.563601in}{1.029511in}}%
\pgfpathlineto{\pgfqpoint{1.635688in}{1.038765in}}%
\pgfpathlineto{\pgfqpoint{1.714939in}{1.048383in}}%
\pgfpathlineto{\pgfqpoint{1.802100in}{1.058326in}}%
\pgfpathlineto{\pgfqpoint{1.898066in}{1.068550in}}%
\pgfpathlineto{\pgfqpoint{2.003585in}{1.078973in}}%
\pgfpathlineto{\pgfqpoint{2.119700in}{1.089525in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{1.100116in}}%
\pgfpathlineto{\pgfqpoint{2.387899in}{1.110637in}}%
\pgfpathlineto{\pgfqpoint{2.542370in}{1.120984in}}%
\pgfpathlineto{\pgfqpoint{2.712364in}{1.131048in}}%
\pgfpathlineto{\pgfqpoint{2.899372in}{1.140710in}}%
\pgfpathlineto{\pgfqpoint{3.105035in}{1.149852in}}%
\pgfpathlineto{\pgfqpoint{3.331296in}{1.158370in}}%
\pgfpathlineto{\pgfqpoint{3.580092in}{1.166167in}}%
\pgfpathlineto{\pgfqpoint{3.853962in}{1.173176in}}%
\pgfpathlineto{\pgfqpoint{4.154996in}{1.179337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.643324in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842883in}{1.039477in}}%
\pgfpathlineto{\pgfqpoint{0.843032in}{1.049235in}}%
\pgfpathlineto{\pgfqpoint{0.843181in}{1.058431in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{1.067095in}}%
\pgfpathlineto{\pgfqpoint{0.843480in}{1.075251in}}%
\pgfpathlineto{\pgfqpoint{0.843629in}{1.082926in}}%
\pgfpathlineto{\pgfqpoint{0.843778in}{1.090143in}}%
\pgfpathlineto{\pgfqpoint{0.843927in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{0.844077in}{1.103297in}}%
\pgfpathlineto{\pgfqpoint{0.844226in}{1.109279in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{1.114891in}}%
\pgfpathlineto{\pgfqpoint{0.844674in}{1.125085in}}%
\pgfpathlineto{\pgfqpoint{0.844823in}{1.129703in}}%
\pgfpathlineto{\pgfqpoint{0.844972in}{1.134026in}}%
\pgfpathlineto{\pgfqpoint{0.845271in}{1.141848in}}%
\pgfpathlineto{\pgfqpoint{0.845569in}{1.148672in}}%
\pgfpathlineto{\pgfqpoint{0.845868in}{1.154606in}}%
\pgfpathlineto{\pgfqpoint{0.846166in}{1.159750in}}%
\pgfpathlineto{\pgfqpoint{0.846465in}{1.164190in}}%
\pgfpathlineto{\pgfqpoint{0.846912in}{1.169705in}}%
\pgfpathlineto{\pgfqpoint{0.847211in}{1.172718in}}%
\pgfpathlineto{\pgfqpoint{0.847808in}{1.177416in}}%
\pgfpathlineto{\pgfqpoint{0.848256in}{1.179976in}}%
\pgfpathlineto{\pgfqpoint{0.848853in}{1.182369in}}%
\pgfpathlineto{\pgfqpoint{0.849450in}{1.183841in}}%
\pgfpathlineto{\pgfqpoint{0.850047in}{1.184605in}}%
\pgfpathlineto{\pgfqpoint{0.850793in}{1.184816in}}%
\pgfpathlineto{\pgfqpoint{0.851688in}{1.184298in}}%
\pgfpathlineto{\pgfqpoint{0.852584in}{1.183227in}}%
\pgfpathlineto{\pgfqpoint{0.853479in}{1.181814in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.179642in}}%
\pgfpathlineto{\pgfqpoint{0.855867in}{1.177331in}}%
\pgfpathlineto{\pgfqpoint{0.857210in}{1.174717in}}%
\pgfpathlineto{\pgfqpoint{0.858554in}{1.172178in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{1.169233in}}%
\pgfpathlineto{\pgfqpoint{0.861986in}{1.166243in}}%
\pgfpathlineto{\pgfqpoint{0.863927in}{1.163251in}}%
\pgfpathlineto{\pgfqpoint{0.866016in}{1.160282in}}%
\pgfpathlineto{\pgfqpoint{0.868255in}{1.157341in}}%
\pgfpathlineto{\pgfqpoint{0.870941in}{1.154070in}}%
\pgfpathlineto{\pgfqpoint{0.873628in}{1.151014in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{1.147651in}}%
\pgfpathlineto{\pgfqpoint{0.880195in}{1.144148in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{1.140496in}}%
\pgfpathlineto{\pgfqpoint{0.888105in}{1.136545in}}%
\pgfpathlineto{\pgfqpoint{0.892582in}{1.132433in}}%
\pgfpathlineto{\pgfqpoint{0.897657in}{1.127890in}}%
\pgfpathlineto{\pgfqpoint{0.903179in}{1.123064in}}%
\pgfpathlineto{\pgfqpoint{0.909149in}{1.117964in}}%
\pgfpathlineto{\pgfqpoint{0.915865in}{1.112362in}}%
\pgfpathlineto{\pgfqpoint{0.923178in}{1.106415in}}%
\pgfpathlineto{\pgfqpoint{0.931237in}{1.100037in}}%
\pgfpathlineto{\pgfqpoint{0.940043in}{1.093273in}}%
\pgfpathlineto{\pgfqpoint{0.949744in}{1.086062in}}%
\pgfpathlineto{\pgfqpoint{0.960490in}{1.078359in}}%
\pgfpathlineto{\pgfqpoint{0.972281in}{1.070240in}}%
\pgfpathlineto{\pgfqpoint{0.985265in}{1.061689in}}%
\pgfpathlineto{\pgfqpoint{0.999593in}{1.052709in}}%
\pgfpathlineto{\pgfqpoint{1.015264in}{1.043409in}}%
\pgfpathlineto{\pgfqpoint{1.032428in}{1.033822in}}%
\pgfpathlineto{\pgfqpoint{1.051531in}{1.023848in}}%
\pgfpathlineto{\pgfqpoint{1.072277in}{1.013800in}}%
\pgfpathlineto{\pgfqpoint{1.095261in}{1.003561in}}%
\pgfpathlineto{\pgfqpoint{1.120633in}{0.993272in}}%
\pgfpathlineto{\pgfqpoint{1.148393in}{0.983141in}}%
\pgfpathlineto{\pgfqpoint{1.178989in}{0.973223in}}%
\pgfpathlineto{\pgfqpoint{1.212570in}{0.963704in}}%
\pgfpathlineto{\pgfqpoint{1.249584in}{0.954699in}}%
\pgfpathlineto{\pgfqpoint{1.290328in}{0.946385in}}%
\pgfpathlineto{\pgfqpoint{1.334953in}{0.938962in}}%
\pgfpathlineto{\pgfqpoint{1.384205in}{0.932530in}}%
\pgfpathlineto{\pgfqpoint{1.438382in}{0.927262in}}%
\pgfpathlineto{\pgfqpoint{1.497932in}{0.923287in}}%
\pgfpathlineto{\pgfqpoint{1.563601in}{0.920691in}}%
\pgfpathlineto{\pgfqpoint{1.635688in}{0.919549in}}%
\pgfpathlineto{\pgfqpoint{1.714939in}{0.919870in}}%
\pgfpathlineto{\pgfqpoint{1.802100in}{0.921624in}}%
\pgfpathlineto{\pgfqpoint{1.898066in}{0.924738in}}%
\pgfpathlineto{\pgfqpoint{2.003585in}{0.929083in}}%
\pgfpathlineto{\pgfqpoint{2.119700in}{0.934497in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{0.940780in}}%
\pgfpathlineto{\pgfqpoint{2.387899in}{0.947705in}}%
\pgfpathlineto{\pgfqpoint{2.542370in}{0.955043in}}%
\pgfpathlineto{\pgfqpoint{2.712364in}{0.962569in}}%
\pgfpathlineto{\pgfqpoint{2.899372in}{0.970062in}}%
\pgfpathlineto{\pgfqpoint{3.105035in}{0.977328in}}%
\pgfpathlineto{\pgfqpoint{3.331296in}{0.984204in}}%
\pgfpathlineto{\pgfqpoint{3.580092in}{0.990556in}}%
\pgfpathlineto{\pgfqpoint{3.853962in}{0.996294in}}%
\pgfpathlineto{\pgfqpoint{4.154996in}{1.001347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.643324in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842883in}{1.039477in}}%
\pgfpathlineto{\pgfqpoint{0.843032in}{1.034794in}}%
\pgfpathlineto{\pgfqpoint{0.843181in}{1.030483in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{1.026512in}}%
\pgfpathlineto{\pgfqpoint{0.843480in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{0.843629in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{0.843778in}{1.016366in}}%
\pgfpathlineto{\pgfqpoint{0.843927in}{1.013494in}}%
\pgfpathlineto{\pgfqpoint{0.844077in}{1.010841in}}%
\pgfpathlineto{\pgfqpoint{0.844226in}{1.008391in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{1.006128in}}%
\pgfpathlineto{\pgfqpoint{0.844674in}{1.002103in}}%
\pgfpathlineto{\pgfqpoint{0.844823in}{1.000315in}}%
\pgfpathlineto{\pgfqpoint{0.844972in}{0.998662in}}%
\pgfpathlineto{\pgfqpoint{0.845271in}{0.995721in}}%
\pgfpathlineto{\pgfqpoint{0.845569in}{0.993207in}}%
\pgfpathlineto{\pgfqpoint{0.845868in}{0.991059in}}%
\pgfpathlineto{\pgfqpoint{0.846166in}{0.989227in}}%
\pgfpathlineto{\pgfqpoint{0.846465in}{0.987666in}}%
\pgfpathlineto{\pgfqpoint{0.846912in}{0.985756in}}%
\pgfpathlineto{\pgfqpoint{0.847211in}{0.984726in}}%
\pgfpathlineto{\pgfqpoint{0.847808in}{0.983137in}}%
\pgfpathlineto{\pgfqpoint{0.848256in}{0.982280in}}%
\pgfpathlineto{\pgfqpoint{0.848853in}{0.981484in}}%
\pgfpathlineto{\pgfqpoint{0.849450in}{0.980995in}}%
\pgfpathlineto{\pgfqpoint{0.850047in}{0.980739in}}%
\pgfpathlineto{\pgfqpoint{0.850793in}{0.980662in}}%
\pgfpathlineto{\pgfqpoint{0.851688in}{0.980819in}}%
\pgfpathlineto{\pgfqpoint{0.852584in}{0.981155in}}%
\pgfpathlineto{\pgfqpoint{0.853479in}{0.981601in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.982290in}}%
\pgfpathlineto{\pgfqpoint{0.855867in}{0.983026in}}%
\pgfpathlineto{\pgfqpoint{0.857210in}{0.983859in}}%
\pgfpathlineto{\pgfqpoint{0.858554in}{0.984671in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{0.985613in}}%
\pgfpathlineto{\pgfqpoint{0.861986in}{0.986571in}}%
\pgfpathlineto{\pgfqpoint{0.863927in}{0.987529in}}%
\pgfpathlineto{\pgfqpoint{0.866016in}{0.988480in}}%
\pgfpathlineto{\pgfqpoint{0.868255in}{0.989420in}}%
\pgfpathlineto{\pgfqpoint{0.870941in}{0.990463in}}%
\pgfpathlineto{\pgfqpoint{0.873628in}{0.991436in}}%
\pgfpathlineto{\pgfqpoint{0.876762in}{0.992504in}}%
\pgfpathlineto{\pgfqpoint{0.880195in}{0.993613in}}%
\pgfpathlineto{\pgfqpoint{0.883926in}{0.994765in}}%
\pgfpathlineto{\pgfqpoint{0.888105in}{0.996008in}}%
\pgfpathlineto{\pgfqpoint{0.892582in}{0.997297in}}%
\pgfpathlineto{\pgfqpoint{0.897657in}{0.998716in}}%
\pgfpathlineto{\pgfqpoint{0.903179in}{1.000217in}}%
\pgfpathlineto{\pgfqpoint{0.909149in}{1.001796in}}%
\pgfpathlineto{\pgfqpoint{0.915865in}{1.003522in}}%
\pgfpathlineto{\pgfqpoint{0.923178in}{1.005346in}}%
\pgfpathlineto{\pgfqpoint{0.931237in}{1.007290in}}%
\pgfpathlineto{\pgfqpoint{0.940043in}{1.009340in}}%
\pgfpathlineto{\pgfqpoint{0.949744in}{1.011512in}}%
\pgfpathlineto{\pgfqpoint{0.960490in}{1.013817in}}%
\pgfpathlineto{\pgfqpoint{0.972281in}{1.016227in}}%
\pgfpathlineto{\pgfqpoint{0.985265in}{1.018747in}}%
\pgfpathlineto{\pgfqpoint{0.999593in}{1.021371in}}%
\pgfpathlineto{\pgfqpoint{1.015264in}{1.024065in}}%
\pgfpathlineto{\pgfqpoint{1.032428in}{1.026817in}}%
\pgfpathlineto{\pgfqpoint{1.051531in}{1.029653in}}%
\pgfpathlineto{\pgfqpoint{1.072277in}{1.032481in}}%
\pgfpathlineto{\pgfqpoint{1.095261in}{1.035333in}}%
\pgfpathlineto{\pgfqpoint{1.120633in}{1.038169in}}%
\pgfpathlineto{\pgfqpoint{1.148393in}{1.040931in}}%
\pgfpathlineto{\pgfqpoint{1.178989in}{1.043606in}}%
\pgfpathlineto{\pgfqpoint{1.212570in}{1.046145in}}%
\pgfpathlineto{\pgfqpoint{1.249584in}{1.048521in}}%
\pgfpathlineto{\pgfqpoint{1.290328in}{1.050691in}}%
\pgfpathlineto{\pgfqpoint{1.334953in}{1.052610in}}%
\pgfpathlineto{\pgfqpoint{1.384205in}{1.054257in}}%
\pgfpathlineto{\pgfqpoint{1.438382in}{1.055595in}}%
\pgfpathlineto{\pgfqpoint{1.497932in}{1.056599in}}%
\pgfpathlineto{\pgfqpoint{1.563601in}{1.057252in}}%
\pgfpathlineto{\pgfqpoint{1.635688in}{1.057543in}}%
\pgfpathlineto{\pgfqpoint{1.714939in}{1.057474in}}%
\pgfpathlineto{\pgfqpoint{1.802100in}{1.057057in}}%
\pgfpathlineto{\pgfqpoint{1.898066in}{1.056312in}}%
\pgfpathlineto{\pgfqpoint{2.003585in}{1.055270in}}%
\pgfpathlineto{\pgfqpoint{2.119700in}{1.053973in}}%
\pgfpathlineto{\pgfqpoint{2.247456in}{1.052468in}}%
\pgfpathlineto{\pgfqpoint{2.387899in}{1.050809in}}%
\pgfpathlineto{\pgfqpoint{2.542370in}{1.049049in}}%
\pgfpathlineto{\pgfqpoint{2.712364in}{1.047244in}}%
\pgfpathlineto{\pgfqpoint{2.899372in}{1.045444in}}%
\pgfpathlineto{\pgfqpoint{3.105035in}{1.043697in}}%
\pgfpathlineto{\pgfqpoint{3.331296in}{1.042042in}}%
\pgfpathlineto{\pgfqpoint{3.580092in}{1.040511in}}%
\pgfpathlineto{\pgfqpoint{3.853962in}{1.039127in}}%
\pgfpathlineto{\pgfqpoint{4.154996in}{1.037907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677277in}{0.427469in}}%
\pgfpathlineto{\pgfqpoint{0.677277in}{1.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320601in}{0.427469in}}%
\pgfpathlineto{\pgfqpoint{4.320601in}{1.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677277in}{0.427469in}}%
\pgfpathlineto{\pgfqpoint{4.320601in}{0.427469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677277in}{1.972222in}}%
\pgfpathlineto{\pgfqpoint{4.320601in}{1.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> loss_and_kinks_short.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677277in}{0.427469in}}%
\pgfpathlineto{\pgfqpoint{4.428626in}{0.427469in}}%
\pgfpathlineto{\pgfqpoint{4.428626in}{1.972222in}}%
\pgfpathlineto{\pgfqpoint{0.677277in}{1.972222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847793in}{0.427469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847793in,y=0.330247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545199in}{0.427469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.545199in,y=0.330247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242606in}{0.427469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.242606in,y=0.330247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940012in}{0.427469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940012in,y=0.330247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637419in}{0.427469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.637419in,y=0.330247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334825in}{0.427469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334825in,y=0.330247in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552952in,y=0.151234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Epoch \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677277in}{0.460530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292052in, y=0.412304in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677277in}{1.049672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292052in, y=1.001447in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677277in}{1.638815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292052in, y=1.590589in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677277in}{0.433572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677277in}{0.637879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677277in}{0.741622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677277in}{0.815229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677277in}{0.872323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677277in}{0.918972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677277in}{0.958413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677277in}{0.992578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677277in}{1.022715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677277in}{1.227022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677277in}{1.330765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677277in}{1.404371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677277in}{1.461465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677277in}{1.508114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677277in}{1.547555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677277in}{1.581721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677277in}{1.611857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677277in}{1.816164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677277in}{1.919907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236497in,y=1.199846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_D(W_k) - \inf_{k'} L_D(W_{k'})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.751349in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847793in}{1.902006in}}%
\pgfpathlineto{\pgfqpoint{0.854767in}{1.879242in}}%
\pgfpathlineto{\pgfqpoint{0.861741in}{1.856919in}}%
\pgfpathlineto{\pgfqpoint{0.868715in}{1.835040in}}%
\pgfpathlineto{\pgfqpoint{0.875689in}{1.813606in}}%
\pgfpathlineto{\pgfqpoint{0.882663in}{1.792615in}}%
\pgfpathlineto{\pgfqpoint{0.889637in}{1.772068in}}%
\pgfpathlineto{\pgfqpoint{0.896611in}{1.751964in}}%
\pgfpathlineto{\pgfqpoint{0.903585in}{1.732301in}}%
\pgfpathlineto{\pgfqpoint{0.910559in}{1.713075in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{1.694283in}}%
\pgfpathlineto{\pgfqpoint{0.931482in}{1.657978in}}%
\pgfpathlineto{\pgfqpoint{0.938456in}{1.640453in}}%
\pgfpathlineto{\pgfqpoint{0.945430in}{1.623335in}}%
\pgfpathlineto{\pgfqpoint{0.959378in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{0.973326in}{1.558761in}}%
\pgfpathlineto{\pgfqpoint{0.987274in}{1.528663in}}%
\pgfpathlineto{\pgfqpoint{1.001222in}{1.499900in}}%
\pgfpathlineto{\pgfqpoint{1.015170in}{1.472374in}}%
\pgfpathlineto{\pgfqpoint{1.036093in}{1.433186in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.408318in}}%
\pgfpathlineto{\pgfqpoint{1.077937in}{1.361191in}}%
\pgfpathlineto{\pgfqpoint{1.098859in}{1.327802in}}%
\pgfpathlineto{\pgfqpoint{1.126755in}{1.285434in}}%
\pgfpathlineto{\pgfqpoint{1.154652in}{1.245102in}}%
\pgfpathlineto{\pgfqpoint{1.182548in}{1.206446in}}%
\pgfpathlineto{\pgfqpoint{1.217418in}{1.160092in}}%
\pgfpathlineto{\pgfqpoint{1.259263in}{1.106917in}}%
\pgfpathlineto{\pgfqpoint{1.301107in}{1.056125in}}%
\pgfpathlineto{\pgfqpoint{1.342951in}{1.007614in}}%
\pgfpathlineto{\pgfqpoint{1.398744in}{0.946553in}}%
\pgfpathlineto{\pgfqpoint{1.454536in}{0.889922in}}%
\pgfpathlineto{\pgfqpoint{1.517303in}{0.832014in}}%
\pgfpathlineto{\pgfqpoint{1.580070in}{0.780749in}}%
\pgfpathlineto{\pgfqpoint{1.656784in}{0.727528in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{0.681121in}}%
\pgfpathlineto{\pgfqpoint{1.831136in}{0.643248in}}%
\pgfpathlineto{\pgfqpoint{1.928773in}{0.614247in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{0.593157in}}%
\pgfpathlineto{\pgfqpoint{2.158917in}{0.576784in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{2.430905in}{0.557704in}}%
\pgfpathlineto{\pgfqpoint{2.591309in}{0.550760in}}%
\pgfpathlineto{\pgfqpoint{2.765661in}{0.544444in}}%
\pgfpathlineto{\pgfqpoint{2.960934in}{0.537991in}}%
\pgfpathlineto{\pgfqpoint{3.170156in}{0.531351in}}%
\pgfpathlineto{\pgfqpoint{3.407275in}{0.523951in}}%
\pgfpathlineto{\pgfqpoint{3.665315in}{0.515954in}}%
\pgfpathlineto{\pgfqpoint{3.944277in}{0.507342in}}%
\pgfpathlineto{\pgfqpoint{4.258110in}{0.497685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677277in}{0.427469in}}%
\pgfpathlineto{\pgfqpoint{0.677277in}{1.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428626in}{0.427469in}}%
\pgfpathlineto{\pgfqpoint{4.428626in}{1.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677277in}{0.427469in}}%
\pgfpathlineto{\pgfqpoint{4.428626in}{0.427469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677277in}{1.972222in}}%
\pgfpathlineto{\pgfqpoint{4.428626in}{1.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428626in}{0.735581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.525848in, y=0.687356in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428626in}{1.180771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.525848in, y=1.132546in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428626in}{1.625961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.525848in, y=1.577736in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.828318in,y=1.199846in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -b_{i, k}/a_{i, k}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.751349in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847793in}{0.735581in}}%
\pgfpathlineto{\pgfqpoint{0.854767in}{0.729060in}}%
\pgfpathlineto{\pgfqpoint{0.861741in}{0.723055in}}%
\pgfpathlineto{\pgfqpoint{0.868715in}{0.717520in}}%
\pgfpathlineto{\pgfqpoint{0.875689in}{0.712417in}}%
\pgfpathlineto{\pgfqpoint{0.882663in}{0.707709in}}%
\pgfpathlineto{\pgfqpoint{0.889637in}{0.703363in}}%
\pgfpathlineto{\pgfqpoint{0.896611in}{0.699351in}}%
\pgfpathlineto{\pgfqpoint{0.903585in}{0.695644in}}%
\pgfpathlineto{\pgfqpoint{0.910559in}{0.692218in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{0.689052in}}%
\pgfpathlineto{\pgfqpoint{0.931482in}{0.683418in}}%
\pgfpathlineto{\pgfqpoint{0.938456in}{0.680914in}}%
\pgfpathlineto{\pgfqpoint{0.945430in}{0.678599in}}%
\pgfpathlineto{\pgfqpoint{0.959378in}{0.674475in}}%
\pgfpathlineto{\pgfqpoint{0.973326in}{0.670949in}}%
\pgfpathlineto{\pgfqpoint{0.987274in}{0.667934in}}%
\pgfpathlineto{\pgfqpoint{1.001222in}{0.665361in}}%
\pgfpathlineto{\pgfqpoint{1.015170in}{0.663169in}}%
\pgfpathlineto{\pgfqpoint{1.036093in}{0.660484in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.659035in}}%
\pgfpathlineto{\pgfqpoint{1.077937in}{0.656800in}}%
\pgfpathlineto{\pgfqpoint{1.098859in}{0.655593in}}%
\pgfpathlineto{\pgfqpoint{1.126755in}{0.654472in}}%
\pgfpathlineto{\pgfqpoint{1.154652in}{0.653784in}}%
\pgfpathlineto{\pgfqpoint{1.182548in}{0.653424in}}%
\pgfpathlineto{\pgfqpoint{1.217418in}{0.653315in}}%
\pgfpathlineto{\pgfqpoint{1.259263in}{0.653536in}}%
\pgfpathlineto{\pgfqpoint{1.301107in}{0.654009in}}%
\pgfpathlineto{\pgfqpoint{1.342951in}{0.654637in}}%
\pgfpathlineto{\pgfqpoint{1.398744in}{0.655608in}}%
\pgfpathlineto{\pgfqpoint{1.454536in}{0.656644in}}%
\pgfpathlineto{\pgfqpoint{1.517303in}{0.657818in}}%
\pgfpathlineto{\pgfqpoint{1.580070in}{0.658961in}}%
\pgfpathlineto{\pgfqpoint{1.656784in}{0.660288in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{0.661636in}}%
\pgfpathlineto{\pgfqpoint{1.831136in}{0.662985in}}%
\pgfpathlineto{\pgfqpoint{1.928773in}{0.664322in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{0.665645in}}%
\pgfpathlineto{\pgfqpoint{2.158917in}{0.667114in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{0.668483in}}%
\pgfpathlineto{\pgfqpoint{2.430905in}{0.669987in}}%
\pgfpathlineto{\pgfqpoint{2.591309in}{0.671547in}}%
\pgfpathlineto{\pgfqpoint{2.765661in}{0.673170in}}%
\pgfpathlineto{\pgfqpoint{2.960934in}{0.674920in}}%
\pgfpathlineto{\pgfqpoint{3.170156in}{0.676734in}}%
\pgfpathlineto{\pgfqpoint{3.407275in}{0.678732in}}%
\pgfpathlineto{\pgfqpoint{3.665315in}{0.680846in}}%
\pgfpathlineto{\pgfqpoint{3.944277in}{0.683070in}}%
\pgfpathlineto{\pgfqpoint{4.258110in}{0.685502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.751349in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847793in}{0.735581in}}%
\pgfpathlineto{\pgfqpoint{0.854767in}{0.738896in}}%
\pgfpathlineto{\pgfqpoint{0.861741in}{0.742001in}}%
\pgfpathlineto{\pgfqpoint{0.868715in}{0.744909in}}%
\pgfpathlineto{\pgfqpoint{0.875689in}{0.747631in}}%
\pgfpathlineto{\pgfqpoint{0.882663in}{0.750179in}}%
\pgfpathlineto{\pgfqpoint{0.889637in}{0.752561in}}%
\pgfpathlineto{\pgfqpoint{0.896611in}{0.754789in}}%
\pgfpathlineto{\pgfqpoint{0.903585in}{0.756869in}}%
\pgfpathlineto{\pgfqpoint{0.910559in}{0.758812in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{0.760624in}}%
\pgfpathlineto{\pgfqpoint{0.931482in}{0.763885in}}%
\pgfpathlineto{\pgfqpoint{0.938456in}{0.765348in}}%
\pgfpathlineto{\pgfqpoint{0.945430in}{0.766708in}}%
\pgfpathlineto{\pgfqpoint{0.959378in}{0.769138in}}%
\pgfpathlineto{\pgfqpoint{0.973326in}{0.771219in}}%
\pgfpathlineto{\pgfqpoint{0.987274in}{0.772987in}}%
\pgfpathlineto{\pgfqpoint{1.001222in}{0.774477in}}%
\pgfpathlineto{\pgfqpoint{1.015170in}{0.775718in}}%
\pgfpathlineto{\pgfqpoint{1.036093in}{0.777170in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.777899in}}%
\pgfpathlineto{\pgfqpoint{1.077937in}{0.778874in}}%
\pgfpathlineto{\pgfqpoint{1.098859in}{0.779251in}}%
\pgfpathlineto{\pgfqpoint{1.126755in}{0.779371in}}%
\pgfpathlineto{\pgfqpoint{1.154652in}{0.779142in}}%
\pgfpathlineto{\pgfqpoint{1.182548in}{0.778642in}}%
\pgfpathlineto{\pgfqpoint{1.217418in}{0.777731in}}%
\pgfpathlineto{\pgfqpoint{1.259263in}{0.776347in}}%
\pgfpathlineto{\pgfqpoint{1.301107in}{0.774766in}}%
\pgfpathlineto{\pgfqpoint{1.342951in}{0.773083in}}%
\pgfpathlineto{\pgfqpoint{1.398744in}{0.770794in}}%
\pgfpathlineto{\pgfqpoint{1.454536in}{0.768554in}}%
\pgfpathlineto{\pgfqpoint{1.517303in}{0.766174in}}%
\pgfpathlineto{\pgfqpoint{1.580070in}{0.763995in}}%
\pgfpathlineto{\pgfqpoint{1.656784in}{0.761635in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{0.759445in}}%
\pgfpathlineto{\pgfqpoint{1.831136in}{0.757498in}}%
\pgfpathlineto{\pgfqpoint{1.928773in}{0.755839in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{0.754487in}}%
\pgfpathlineto{\pgfqpoint{2.158917in}{0.753330in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{0.752566in}}%
\pgfpathlineto{\pgfqpoint{2.430905in}{0.752038in}}%
\pgfpathlineto{\pgfqpoint{2.591309in}{0.751776in}}%
\pgfpathlineto{\pgfqpoint{2.765661in}{0.751744in}}%
\pgfpathlineto{\pgfqpoint{2.960934in}{0.751907in}}%
\pgfpathlineto{\pgfqpoint{3.170156in}{0.752225in}}%
\pgfpathlineto{\pgfqpoint{3.407275in}{0.752688in}}%
\pgfpathlineto{\pgfqpoint{3.665315in}{0.753260in}}%
\pgfpathlineto{\pgfqpoint{3.944277in}{0.753922in}}%
\pgfpathlineto{\pgfqpoint{4.258110in}{0.754693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.751349in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847793in}{0.735581in}}%
\pgfpathlineto{\pgfqpoint{0.854767in}{0.718588in}}%
\pgfpathlineto{\pgfqpoint{0.861741in}{0.702717in}}%
\pgfpathlineto{\pgfqpoint{0.868715in}{0.687896in}}%
\pgfpathlineto{\pgfqpoint{0.875689in}{0.674055in}}%
\pgfpathlineto{\pgfqpoint{0.882663in}{0.661129in}}%
\pgfpathlineto{\pgfqpoint{0.889637in}{0.649059in}}%
\pgfpathlineto{\pgfqpoint{0.896611in}{0.637789in}}%
\pgfpathlineto{\pgfqpoint{0.903585in}{0.627268in}}%
\pgfpathlineto{\pgfqpoint{0.910559in}{0.617447in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{0.608282in}}%
\pgfpathlineto{\pgfqpoint{0.931482in}{0.591755in}}%
\pgfpathlineto{\pgfqpoint{0.938456in}{0.584318in}}%
\pgfpathlineto{\pgfqpoint{0.945430in}{0.577385in}}%
\pgfpathlineto{\pgfqpoint{0.959378in}{0.564909in}}%
\pgfpathlineto{\pgfqpoint{0.973326in}{0.554096in}}%
\pgfpathlineto{\pgfqpoint{0.987274in}{0.544745in}}%
\pgfpathlineto{\pgfqpoint{1.001222in}{0.536679in}}%
\pgfpathlineto{\pgfqpoint{1.015170in}{0.529743in}}%
\pgfpathlineto{\pgfqpoint{1.036093in}{0.521165in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.516494in}}%
\pgfpathlineto{\pgfqpoint{1.077937in}{0.509226in}}%
\pgfpathlineto{\pgfqpoint{1.098859in}{0.505271in}}%
\pgfpathlineto{\pgfqpoint{1.126755in}{0.501569in}}%
\pgfpathlineto{\pgfqpoint{1.154652in}{0.499278in}}%
\pgfpathlineto{\pgfqpoint{1.182548in}{0.498068in}}%
\pgfpathlineto{\pgfqpoint{1.217418in}{0.497685in}}%
\pgfpathlineto{\pgfqpoint{1.259263in}{0.498394in}}%
\pgfpathlineto{\pgfqpoint{1.301107in}{0.499941in}}%
\pgfpathlineto{\pgfqpoint{1.342951in}{0.502005in}}%
\pgfpathlineto{\pgfqpoint{1.398744in}{0.505195in}}%
\pgfpathlineto{\pgfqpoint{1.454536in}{0.508596in}}%
\pgfpathlineto{\pgfqpoint{1.517303in}{0.512444in}}%
\pgfpathlineto{\pgfqpoint{1.580070in}{0.516182in}}%
\pgfpathlineto{\pgfqpoint{1.656784in}{0.520512in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{0.524901in}}%
\pgfpathlineto{\pgfqpoint{1.831136in}{0.529281in}}%
\pgfpathlineto{\pgfqpoint{1.928773in}{0.533617in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{0.537899in}}%
\pgfpathlineto{\pgfqpoint{2.158917in}{0.542647in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{0.547069in}}%
\pgfpathlineto{\pgfqpoint{2.430905in}{0.551924in}}%
\pgfpathlineto{\pgfqpoint{2.591309in}{0.556967in}}%
\pgfpathlineto{\pgfqpoint{2.765661in}{0.562215in}}%
\pgfpathlineto{\pgfqpoint{2.960934in}{0.567882in}}%
\pgfpathlineto{\pgfqpoint{3.170156in}{0.573770in}}%
\pgfpathlineto{\pgfqpoint{3.407275in}{0.580265in}}%
\pgfpathlineto{\pgfqpoint{3.665315in}{0.587156in}}%
\pgfpathlineto{\pgfqpoint{3.944277in}{0.594426in}}%
\pgfpathlineto{\pgfqpoint{4.258110in}{0.602401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.751349in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847793in}{0.735581in}}%
\pgfpathlineto{\pgfqpoint{0.854767in}{0.746523in}}%
\pgfpathlineto{\pgfqpoint{0.861741in}{0.756862in}}%
\pgfpathlineto{\pgfqpoint{0.868715in}{0.766621in}}%
\pgfpathlineto{\pgfqpoint{0.875689in}{0.775829in}}%
\pgfpathlineto{\pgfqpoint{0.882663in}{0.784508in}}%
\pgfpathlineto{\pgfqpoint{0.889637in}{0.792684in}}%
\pgfpathlineto{\pgfqpoint{0.896611in}{0.800381in}}%
\pgfpathlineto{\pgfqpoint{0.903585in}{0.807622in}}%
\pgfpathlineto{\pgfqpoint{0.910559in}{0.814429in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{0.820824in}}%
\pgfpathlineto{\pgfqpoint{0.931482in}{0.832460in}}%
\pgfpathlineto{\pgfqpoint{0.938456in}{0.837740in}}%
\pgfpathlineto{\pgfqpoint{0.945430in}{0.842686in}}%
\pgfpathlineto{\pgfqpoint{0.959378in}{0.851649in}}%
\pgfpathlineto{\pgfqpoint{0.973326in}{0.859480in}}%
\pgfpathlineto{\pgfqpoint{0.987274in}{0.866300in}}%
\pgfpathlineto{\pgfqpoint{1.001222in}{0.872218in}}%
\pgfpathlineto{\pgfqpoint{1.015170in}{0.877332in}}%
\pgfpathlineto{\pgfqpoint{1.036093in}{0.883690in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.887167in}}%
\pgfpathlineto{\pgfqpoint{1.077937in}{0.892594in}}%
\pgfpathlineto{\pgfqpoint{1.098859in}{0.895554in}}%
\pgfpathlineto{\pgfqpoint{1.126755in}{0.898323in}}%
\pgfpathlineto{\pgfqpoint{1.154652in}{0.900028in}}%
\pgfpathlineto{\pgfqpoint{1.182548in}{0.900915in}}%
\pgfpathlineto{\pgfqpoint{1.217418in}{0.901162in}}%
\pgfpathlineto{\pgfqpoint{1.259263in}{0.900567in}}%
\pgfpathlineto{\pgfqpoint{1.301107in}{0.899332in}}%
\pgfpathlineto{\pgfqpoint{1.342951in}{0.897701in}}%
\pgfpathlineto{\pgfqpoint{1.398744in}{0.895193in}}%
\pgfpathlineto{\pgfqpoint{1.454536in}{0.892525in}}%
\pgfpathlineto{\pgfqpoint{1.517303in}{0.889509in}}%
\pgfpathlineto{\pgfqpoint{1.580070in}{0.886579in}}%
\pgfpathlineto{\pgfqpoint{1.656784in}{0.883182in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{0.879732in}}%
\pgfpathlineto{\pgfqpoint{1.831136in}{0.876284in}}%
\pgfpathlineto{\pgfqpoint{1.928773in}{0.872862in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{0.869473in}}%
\pgfpathlineto{\pgfqpoint{2.158917in}{0.865705in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{0.862186in}}%
\pgfpathlineto{\pgfqpoint{2.430905in}{0.858312in}}%
\pgfpathlineto{\pgfqpoint{2.591309in}{0.854279in}}%
\pgfpathlineto{\pgfqpoint{2.765661in}{0.850073in}}%
\pgfpathlineto{\pgfqpoint{2.960934in}{0.845522in}}%
\pgfpathlineto{\pgfqpoint{3.170156in}{0.840786in}}%
\pgfpathlineto{\pgfqpoint{3.407275in}{0.835552in}}%
\pgfpathlineto{\pgfqpoint{3.665315in}{0.829989in}}%
\pgfpathlineto{\pgfqpoint{3.944277in}{0.824112in}}%
\pgfpathlineto{\pgfqpoint{4.258110in}{0.817652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.751349in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847793in}{0.735581in}}%
\pgfpathlineto{\pgfqpoint{0.854767in}{0.726478in}}%
\pgfpathlineto{\pgfqpoint{0.861741in}{0.718044in}}%
\pgfpathlineto{\pgfqpoint{0.868715in}{0.710227in}}%
\pgfpathlineto{\pgfqpoint{0.875689in}{0.702980in}}%
\pgfpathlineto{\pgfqpoint{0.882663in}{0.696259in}}%
\pgfpathlineto{\pgfqpoint{0.889637in}{0.690023in}}%
\pgfpathlineto{\pgfqpoint{0.896611in}{0.684238in}}%
\pgfpathlineto{\pgfqpoint{0.903585in}{0.678868in}}%
\pgfpathlineto{\pgfqpoint{0.910559in}{0.673884in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{0.669257in}}%
\pgfpathlineto{\pgfqpoint{0.931482in}{0.660975in}}%
\pgfpathlineto{\pgfqpoint{0.938456in}{0.657274in}}%
\pgfpathlineto{\pgfqpoint{0.945430in}{0.653838in}}%
\pgfpathlineto{\pgfqpoint{0.959378in}{0.647692in}}%
\pgfpathlineto{\pgfqpoint{0.973326in}{0.642402in}}%
\pgfpathlineto{\pgfqpoint{0.987274in}{0.637857in}}%
\pgfpathlineto{\pgfqpoint{1.001222in}{0.633958in}}%
\pgfpathlineto{\pgfqpoint{1.015170in}{0.630623in}}%
\pgfpathlineto{\pgfqpoint{1.036093in}{0.626519in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.624295in}}%
\pgfpathlineto{\pgfqpoint{1.077937in}{0.620850in}}%
\pgfpathlineto{\pgfqpoint{1.098859in}{0.618984in}}%
\pgfpathlineto{\pgfqpoint{1.126755in}{0.617245in}}%
\pgfpathlineto{\pgfqpoint{1.154652in}{0.616174in}}%
\pgfpathlineto{\pgfqpoint{1.182548in}{0.615611in}}%
\pgfpathlineto{\pgfqpoint{1.217418in}{0.615439in}}%
\pgfpathlineto{\pgfqpoint{1.259263in}{0.615781in}}%
\pgfpathlineto{\pgfqpoint{1.301107in}{0.616515in}}%
\pgfpathlineto{\pgfqpoint{1.342951in}{0.617492in}}%
\pgfpathlineto{\pgfqpoint{1.398744in}{0.619000in}}%
\pgfpathlineto{\pgfqpoint{1.454536in}{0.620608in}}%
\pgfpathlineto{\pgfqpoint{1.517303in}{0.622430in}}%
\pgfpathlineto{\pgfqpoint{1.580070in}{0.624202in}}%
\pgfpathlineto{\pgfqpoint{1.656784in}{0.626257in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{0.628344in}}%
\pgfpathlineto{\pgfqpoint{1.831136in}{0.630429in}}%
\pgfpathlineto{\pgfqpoint{1.928773in}{0.632495in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{0.634538in}}%
\pgfpathlineto{\pgfqpoint{2.158917in}{0.636806in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{0.638919in}}%
\pgfpathlineto{\pgfqpoint{2.430905in}{0.641240in}}%
\pgfpathlineto{\pgfqpoint{2.591309in}{0.643650in}}%
\pgfpathlineto{\pgfqpoint{2.765661in}{0.646158in}}%
\pgfpathlineto{\pgfqpoint{2.960934in}{0.648863in}}%
\pgfpathlineto{\pgfqpoint{3.170156in}{0.651672in}}%
\pgfpathlineto{\pgfqpoint{3.407275in}{0.654768in}}%
\pgfpathlineto{\pgfqpoint{3.665315in}{0.658047in}}%
\pgfpathlineto{\pgfqpoint{3.944277in}{0.661502in}}%
\pgfpathlineto{\pgfqpoint{4.258110in}{0.665286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.751349in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847793in}{0.735581in}}%
\pgfpathlineto{\pgfqpoint{0.854767in}{0.720257in}}%
\pgfpathlineto{\pgfqpoint{0.861741in}{0.705962in}}%
\pgfpathlineto{\pgfqpoint{0.868715in}{0.692626in}}%
\pgfpathlineto{\pgfqpoint{0.875689in}{0.680185in}}%
\pgfpathlineto{\pgfqpoint{0.882663in}{0.668579in}}%
\pgfpathlineto{\pgfqpoint{0.889637in}{0.657751in}}%
\pgfpathlineto{\pgfqpoint{0.896611in}{0.647649in}}%
\pgfpathlineto{\pgfqpoint{0.903585in}{0.638227in}}%
\pgfpathlineto{\pgfqpoint{0.910559in}{0.629439in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{0.621244in}}%
\pgfpathlineto{\pgfqpoint{0.931482in}{0.606481in}}%
\pgfpathlineto{\pgfqpoint{0.938456in}{0.599843in}}%
\pgfpathlineto{\pgfqpoint{0.945430in}{0.593660in}}%
\pgfpathlineto{\pgfqpoint{0.959378in}{0.582542in}}%
\pgfpathlineto{\pgfqpoint{0.973326in}{0.572915in}}%
\pgfpathlineto{\pgfqpoint{0.987274in}{0.564597in}}%
\pgfpathlineto{\pgfqpoint{1.001222in}{0.557427in}}%
\pgfpathlineto{\pgfqpoint{1.015170in}{0.551267in}}%
\pgfpathlineto{\pgfqpoint{1.036093in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.539510in}}%
\pgfpathlineto{\pgfqpoint{1.077937in}{0.533067in}}%
\pgfpathlineto{\pgfqpoint{1.098859in}{0.529563in}}%
\pgfpathlineto{\pgfqpoint{1.126755in}{0.526286in}}%
\pgfpathlineto{\pgfqpoint{1.154652in}{0.524260in}}%
\pgfpathlineto{\pgfqpoint{1.182548in}{0.523190in}}%
\pgfpathlineto{\pgfqpoint{1.217418in}{0.522854in}}%
\pgfpathlineto{\pgfqpoint{1.259263in}{0.523486in}}%
\pgfpathlineto{\pgfqpoint{1.301107in}{0.524859in}}%
\pgfpathlineto{\pgfqpoint{1.342951in}{0.526690in}}%
\pgfpathlineto{\pgfqpoint{1.398744in}{0.529519in}}%
\pgfpathlineto{\pgfqpoint{1.454536in}{0.532536in}}%
\pgfpathlineto{\pgfqpoint{1.517303in}{0.535949in}}%
\pgfpathlineto{\pgfqpoint{1.580070in}{0.539265in}}%
\pgfpathlineto{\pgfqpoint{1.656784in}{0.543107in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{0.547003in}}%
\pgfpathlineto{\pgfqpoint{1.831136in}{0.550892in}}%
\pgfpathlineto{\pgfqpoint{1.928773in}{0.554742in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{0.558546in}}%
\pgfpathlineto{\pgfqpoint{2.158917in}{0.562764in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{0.566693in}}%
\pgfpathlineto{\pgfqpoint{2.430905in}{0.571008in}}%
\pgfpathlineto{\pgfqpoint{2.591309in}{0.575489in}}%
\pgfpathlineto{\pgfqpoint{2.765661in}{0.580152in}}%
\pgfpathlineto{\pgfqpoint{2.960934in}{0.585188in}}%
\pgfpathlineto{\pgfqpoint{3.170156in}{0.590419in}}%
\pgfpathlineto{\pgfqpoint{3.407275in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{3.665315in}{0.602310in}}%
\pgfpathlineto{\pgfqpoint{3.944277in}{0.608766in}}%
\pgfpathlineto{\pgfqpoint{4.258110in}{0.615847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.751349in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847793in}{0.735581in}}%
\pgfpathlineto{\pgfqpoint{0.854767in}{0.742754in}}%
\pgfpathlineto{\pgfqpoint{0.861741in}{0.749627in}}%
\pgfpathlineto{\pgfqpoint{0.868715in}{0.756214in}}%
\pgfpathlineto{\pgfqpoint{0.875689in}{0.762531in}}%
\pgfpathlineto{\pgfqpoint{0.882663in}{0.768589in}}%
\pgfpathlineto{\pgfqpoint{0.889637in}{0.774402in}}%
\pgfpathlineto{\pgfqpoint{0.896611in}{0.779982in}}%
\pgfpathlineto{\pgfqpoint{0.903585in}{0.785339in}}%
\pgfpathlineto{\pgfqpoint{0.910559in}{0.790484in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{0.795426in}}%
\pgfpathlineto{\pgfqpoint{0.931482in}{0.804740in}}%
\pgfpathlineto{\pgfqpoint{0.938456in}{0.809130in}}%
\pgfpathlineto{\pgfqpoint{0.945430in}{0.813351in}}%
\pgfpathlineto{\pgfqpoint{0.959378in}{0.821319in}}%
\pgfpathlineto{\pgfqpoint{0.973326in}{0.828699in}}%
\pgfpathlineto{\pgfqpoint{0.987274in}{0.835542in}}%
\pgfpathlineto{\pgfqpoint{1.001222in}{0.841892in}}%
\pgfpathlineto{\pgfqpoint{1.015170in}{0.847790in}}%
\pgfpathlineto{\pgfqpoint{1.036093in}{0.855868in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.860788in}}%
\pgfpathlineto{\pgfqpoint{1.077937in}{0.869638in}}%
\pgfpathlineto{\pgfqpoint{1.098859in}{0.875508in}}%
\pgfpathlineto{\pgfqpoint{1.126755in}{0.882448in}}%
\pgfpathlineto{\pgfqpoint{1.154652in}{0.888507in}}%
\pgfpathlineto{\pgfqpoint{1.182548in}{0.893808in}}%
\pgfpathlineto{\pgfqpoint{1.217418in}{0.899526in}}%
\pgfpathlineto{\pgfqpoint{1.259263in}{0.905274in}}%
\pgfpathlineto{\pgfqpoint{1.301107in}{0.910027in}}%
\pgfpathlineto{\pgfqpoint{1.342951in}{0.913971in}}%
\pgfpathlineto{\pgfqpoint{1.398744in}{0.918224in}}%
\pgfpathlineto{\pgfqpoint{1.454536in}{0.921573in}}%
\pgfpathlineto{\pgfqpoint{1.517303in}{0.924516in}}%
\pgfpathlineto{\pgfqpoint{1.580070in}{0.926792in}}%
\pgfpathlineto{\pgfqpoint{1.656784in}{0.928899in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{0.930580in}}%
\pgfpathlineto{\pgfqpoint{1.831136in}{0.931885in}}%
\pgfpathlineto{\pgfqpoint{1.928773in}{0.932870in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{0.933593in}}%
\pgfpathlineto{\pgfqpoint{2.158917in}{0.934156in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{0.934499in}}%
\pgfpathlineto{\pgfqpoint{2.430905in}{0.934722in}}%
\pgfpathlineto{\pgfqpoint{2.591309in}{0.934829in}}%
\pgfpathlineto{\pgfqpoint{2.765661in}{0.934848in}}%
\pgfpathlineto{\pgfqpoint{2.960934in}{0.934801in}}%
\pgfpathlineto{\pgfqpoint{3.170156in}{0.934706in}}%
\pgfpathlineto{\pgfqpoint{3.407275in}{0.934571in}}%
\pgfpathlineto{\pgfqpoint{3.665315in}{0.934412in}}%
\pgfpathlineto{\pgfqpoint{3.944277in}{0.934238in}}%
\pgfpathlineto{\pgfqpoint{4.258110in}{0.934045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.751349in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847793in}{0.735581in}}%
\pgfpathlineto{\pgfqpoint{0.854767in}{0.738993in}}%
\pgfpathlineto{\pgfqpoint{0.861741in}{0.742193in}}%
\pgfpathlineto{\pgfqpoint{0.868715in}{0.745193in}}%
\pgfpathlineto{\pgfqpoint{0.875689in}{0.748006in}}%
\pgfpathlineto{\pgfqpoint{0.882663in}{0.750642in}}%
\pgfpathlineto{\pgfqpoint{0.889637in}{0.753111in}}%
\pgfpathlineto{\pgfqpoint{0.896611in}{0.755422in}}%
\pgfpathlineto{\pgfqpoint{0.903585in}{0.757585in}}%
\pgfpathlineto{\pgfqpoint{0.910559in}{0.759607in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{0.761498in}}%
\pgfpathlineto{\pgfqpoint{0.931482in}{0.764911in}}%
\pgfpathlineto{\pgfqpoint{0.938456in}{0.766447in}}%
\pgfpathlineto{\pgfqpoint{0.945430in}{0.767877in}}%
\pgfpathlineto{\pgfqpoint{0.959378in}{0.770446in}}%
\pgfpathlineto{\pgfqpoint{0.973326in}{0.772658in}}%
\pgfpathlineto{\pgfqpoint{0.987274in}{0.774553in}}%
\pgfpathlineto{\pgfqpoint{1.001222in}{0.776163in}}%
\pgfpathlineto{\pgfqpoint{1.015170in}{0.777520in}}%
\pgfpathlineto{\pgfqpoint{1.036093in}{0.779136in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.779969in}}%
\pgfpathlineto{\pgfqpoint{1.077937in}{0.781139in}}%
\pgfpathlineto{\pgfqpoint{1.098859in}{0.781651in}}%
\pgfpathlineto{\pgfqpoint{1.126755in}{0.781939in}}%
\pgfpathlineto{\pgfqpoint{1.154652in}{0.781865in}}%
\pgfpathlineto{\pgfqpoint{1.182548in}{0.781507in}}%
\pgfpathlineto{\pgfqpoint{1.217418in}{0.780759in}}%
\pgfpathlineto{\pgfqpoint{1.259263in}{0.779550in}}%
\pgfpathlineto{\pgfqpoint{1.301107in}{0.778124in}}%
\pgfpathlineto{\pgfqpoint{1.342951in}{0.776578in}}%
\pgfpathlineto{\pgfqpoint{1.398744in}{0.774448in}}%
\pgfpathlineto{\pgfqpoint{1.454536in}{0.772344in}}%
\pgfpathlineto{\pgfqpoint{1.517303in}{0.770094in}}%
\pgfpathlineto{\pgfqpoint{1.580070in}{0.768022in}}%
\pgfpathlineto{\pgfqpoint{1.656784in}{0.765771in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{0.763675in}}%
\pgfpathlineto{\pgfqpoint{1.831136in}{0.761806in}}%
\pgfpathlineto{\pgfqpoint{1.928773in}{0.760211in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{0.758908in}}%
\pgfpathlineto{\pgfqpoint{2.158917in}{0.757793in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{0.757055in}}%
\pgfpathlineto{\pgfqpoint{2.430905in}{0.756544in}}%
\pgfpathlineto{\pgfqpoint{2.591309in}{0.756291in}}%
\pgfpathlineto{\pgfqpoint{2.765661in}{0.756260in}}%
\pgfpathlineto{\pgfqpoint{2.960934in}{0.756417in}}%
\pgfpathlineto{\pgfqpoint{3.170156in}{0.756724in}}%
\pgfpathlineto{\pgfqpoint{3.407275in}{0.757171in}}%
\pgfpathlineto{\pgfqpoint{3.665315in}{0.757725in}}%
\pgfpathlineto{\pgfqpoint{3.944277in}{0.758366in}}%
\pgfpathlineto{\pgfqpoint{4.258110in}{0.759112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.751349in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847793in}{0.735581in}}%
\pgfpathlineto{\pgfqpoint{0.854767in}{0.722902in}}%
\pgfpathlineto{\pgfqpoint{0.861741in}{0.711102in}}%
\pgfpathlineto{\pgfqpoint{0.868715in}{0.700117in}}%
\pgfpathlineto{\pgfqpoint{0.875689in}{0.689890in}}%
\pgfpathlineto{\pgfqpoint{0.882663in}{0.680368in}}%
\pgfpathlineto{\pgfqpoint{0.889637in}{0.671500in}}%
\pgfpathlineto{\pgfqpoint{0.896611in}{0.663242in}}%
\pgfpathlineto{\pgfqpoint{0.903585in}{0.655551in}}%
\pgfpathlineto{\pgfqpoint{0.910559in}{0.648389in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{0.641721in}}%
\pgfpathlineto{\pgfqpoint{0.931482in}{0.629732in}}%
\pgfpathlineto{\pgfqpoint{0.938456in}{0.624352in}}%
\pgfpathlineto{\pgfqpoint{0.945430in}{0.619346in}}%
\pgfpathlineto{\pgfqpoint{0.959378in}{0.610359in}}%
\pgfpathlineto{\pgfqpoint{0.973326in}{0.602593in}}%
\pgfpathlineto{\pgfqpoint{0.987274in}{0.595894in}}%
\pgfpathlineto{\pgfqpoint{1.001222in}{0.590129in}}%
\pgfpathlineto{\pgfqpoint{1.015170in}{0.585182in}}%
\pgfpathlineto{\pgfqpoint{1.036093in}{0.579077in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.575759in}}%
\pgfpathlineto{\pgfqpoint{1.077937in}{0.570607in}}%
\pgfpathlineto{\pgfqpoint{1.098859in}{0.567808in}}%
\pgfpathlineto{\pgfqpoint{1.126755in}{0.565193in}}%
\pgfpathlineto{\pgfqpoint{1.154652in}{0.563579in}}%
\pgfpathlineto{\pgfqpoint{1.182548in}{0.562729in}}%
\pgfpathlineto{\pgfqpoint{1.217418in}{0.562465in}}%
\pgfpathlineto{\pgfqpoint{1.259263in}{0.562973in}}%
\pgfpathlineto{\pgfqpoint{1.301107in}{0.564073in}}%
\pgfpathlineto{\pgfqpoint{1.342951in}{0.565538in}}%
\pgfpathlineto{\pgfqpoint{1.398744in}{0.567801in}}%
\pgfpathlineto{\pgfqpoint{1.454536in}{0.570213in}}%
\pgfpathlineto{\pgfqpoint{1.517303in}{0.572944in}}%
\pgfpathlineto{\pgfqpoint{1.580070in}{0.575599in}}%
\pgfpathlineto{\pgfqpoint{1.656784in}{0.578675in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{0.581796in}}%
\pgfpathlineto{\pgfqpoint{1.831136in}{0.584912in}}%
\pgfpathlineto{\pgfqpoint{1.928773in}{0.587999in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{0.591050in}}%
\pgfpathlineto{\pgfqpoint{2.158917in}{0.594433in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{0.597586in}}%
\pgfpathlineto{\pgfqpoint{2.430905in}{0.601049in}}%
\pgfpathlineto{\pgfqpoint{2.591309in}{0.604645in}}%
\pgfpathlineto{\pgfqpoint{2.765661in}{0.608387in}}%
\pgfpathlineto{\pgfqpoint{2.960934in}{0.612427in}}%
\pgfpathlineto{\pgfqpoint{3.170156in}{0.616623in}}%
\pgfpathlineto{\pgfqpoint{3.407275in}{0.621250in}}%
\pgfpathlineto{\pgfqpoint{3.665315in}{0.626157in}}%
\pgfpathlineto{\pgfqpoint{3.944277in}{0.631331in}}%
\pgfpathlineto{\pgfqpoint{4.258110in}{0.637003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.751349in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847793in}{0.735581in}}%
\pgfpathlineto{\pgfqpoint{0.854767in}{0.822511in}}%
\pgfpathlineto{\pgfqpoint{0.861741in}{0.902460in}}%
\pgfpathlineto{\pgfqpoint{0.868715in}{0.976076in}}%
\pgfpathlineto{\pgfqpoint{0.875689in}{1.043932in}}%
\pgfpathlineto{\pgfqpoint{0.882663in}{1.106535in}}%
\pgfpathlineto{\pgfqpoint{0.889637in}{1.164340in}}%
\pgfpathlineto{\pgfqpoint{0.896611in}{1.217752in}}%
\pgfpathlineto{\pgfqpoint{0.903585in}{1.267135in}}%
\pgfpathlineto{\pgfqpoint{0.910559in}{1.312815in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{1.355089in}}%
\pgfpathlineto{\pgfqpoint{0.931482in}{1.430462in}}%
\pgfpathlineto{\pgfqpoint{0.938456in}{1.464023in}}%
\pgfpathlineto{\pgfqpoint{0.945430in}{1.495108in}}%
\pgfpathlineto{\pgfqpoint{0.959378in}{1.550568in}}%
\pgfpathlineto{\pgfqpoint{0.973326in}{1.598128in}}%
\pgfpathlineto{\pgfqpoint{0.987274in}{1.638874in}}%
\pgfpathlineto{\pgfqpoint{1.001222in}{1.673724in}}%
\pgfpathlineto{\pgfqpoint{1.015170in}{1.703460in}}%
\pgfpathlineto{\pgfqpoint{1.036093in}{1.739915in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.759597in}}%
\pgfpathlineto{\pgfqpoint{1.077937in}{1.789914in}}%
\pgfpathlineto{\pgfqpoint{1.098859in}{1.806188in}}%
\pgfpathlineto{\pgfqpoint{1.126755in}{1.821160in}}%
\pgfpathlineto{\pgfqpoint{1.154652in}{1.830122in}}%
\pgfpathlineto{\pgfqpoint{1.182548in}{1.834508in}}%
\pgfpathlineto{\pgfqpoint{1.217418in}{1.835210in}}%
\pgfpathlineto{\pgfqpoint{1.259263in}{1.831116in}}%
\pgfpathlineto{\pgfqpoint{1.301107in}{1.823474in}}%
\pgfpathlineto{\pgfqpoint{1.342951in}{1.813635in}}%
\pgfpathlineto{\pgfqpoint{1.398744in}{1.798634in}}%
\pgfpathlineto{\pgfqpoint{1.454536in}{1.782705in}}%
\pgfpathlineto{\pgfqpoint{1.517303in}{1.764652in}}%
\pgfpathlineto{\pgfqpoint{1.580070in}{1.747032in}}%
\pgfpathlineto{\pgfqpoint{1.656784in}{1.726480in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{1.705453in}}%
\pgfpathlineto{\pgfqpoint{1.831136in}{1.684260in}}%
\pgfpathlineto{\pgfqpoint{1.928773in}{1.663067in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{1.641926in}}%
\pgfpathlineto{\pgfqpoint{2.158917in}{1.618259in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{1.596030in}}%
\pgfpathlineto{\pgfqpoint{2.430905in}{1.571460in}}%
\pgfpathlineto{\pgfqpoint{2.591309in}{1.545804in}}%
\pgfpathlineto{\pgfqpoint{2.765661in}{1.519015in}}%
\pgfpathlineto{\pgfqpoint{2.960934in}{1.490026in}}%
\pgfpathlineto{\pgfqpoint{3.170156in}{1.459880in}}%
\pgfpathlineto{\pgfqpoint{3.407275in}{1.426633in}}%
\pgfpathlineto{\pgfqpoint{3.665315in}{1.391386in}}%
\pgfpathlineto{\pgfqpoint{3.944277in}{1.354252in}}%
\pgfpathlineto{\pgfqpoint{4.258110in}{1.313584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.751349in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847793in}{0.735581in}}%
\pgfpathlineto{\pgfqpoint{0.854767in}{0.752784in}}%
\pgfpathlineto{\pgfqpoint{0.861741in}{0.768950in}}%
\pgfpathlineto{\pgfqpoint{0.868715in}{0.784136in}}%
\pgfpathlineto{\pgfqpoint{0.875689in}{0.798396in}}%
\pgfpathlineto{\pgfqpoint{0.882663in}{0.811782in}}%
\pgfpathlineto{\pgfqpoint{0.889637in}{0.824341in}}%
\pgfpathlineto{\pgfqpoint{0.896611in}{0.836120in}}%
\pgfpathlineto{\pgfqpoint{0.903585in}{0.847164in}}%
\pgfpathlineto{\pgfqpoint{0.910559in}{0.857512in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{0.867206in}}%
\pgfpathlineto{\pgfqpoint{0.931482in}{0.884773in}}%
\pgfpathlineto{\pgfqpoint{0.938456in}{0.892716in}}%
\pgfpathlineto{\pgfqpoint{0.945430in}{0.900140in}}%
\pgfpathlineto{\pgfqpoint{0.959378in}{0.913552in}}%
\pgfpathlineto{\pgfqpoint{0.973326in}{0.925228in}}%
\pgfpathlineto{\pgfqpoint{0.987274in}{0.935364in}}%
\pgfpathlineto{\pgfqpoint{1.001222in}{0.944136in}}%
\pgfpathlineto{\pgfqpoint{1.015170in}{0.951699in}}%
\pgfpathlineto{\pgfqpoint{1.036093in}{0.961077in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.966193in}}%
\pgfpathlineto{\pgfqpoint{1.077937in}{0.974163in}}%
\pgfpathlineto{\pgfqpoint{1.098859in}{0.978499in}}%
\pgfpathlineto{\pgfqpoint{1.126755in}{0.982548in}}%
\pgfpathlineto{\pgfqpoint{1.154652in}{0.985033in}}%
\pgfpathlineto{\pgfqpoint{1.182548in}{0.986319in}}%
\pgfpathlineto{\pgfqpoint{1.217418in}{0.986666in}}%
\pgfpathlineto{\pgfqpoint{1.259263in}{0.985779in}}%
\pgfpathlineto{\pgfqpoint{1.301107in}{0.983955in}}%
\pgfpathlineto{\pgfqpoint{1.342951in}{0.981553in}}%
\pgfpathlineto{\pgfqpoint{1.398744in}{0.977861in}}%
\pgfpathlineto{\pgfqpoint{1.454536in}{0.973933in}}%
\pgfpathlineto{\pgfqpoint{1.517303in}{0.969491in}}%
\pgfpathlineto{\pgfqpoint{1.580070in}{0.965172in}}%
\pgfpathlineto{\pgfqpoint{1.656784in}{0.960162in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{0.955070in}}%
\pgfpathlineto{\pgfqpoint{1.831136in}{0.949975in}}%
\pgfpathlineto{\pgfqpoint{1.928773in}{0.944916in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{0.939902in}}%
\pgfpathlineto{\pgfqpoint{2.158917in}{0.934323in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{0.929110in}}%
\pgfpathlineto{\pgfqpoint{2.430905in}{0.923370in}}%
\pgfpathlineto{\pgfqpoint{2.591309in}{0.917393in}}%
\pgfpathlineto{\pgfqpoint{2.765661in}{0.911161in}}%
\pgfpathlineto{\pgfqpoint{2.960934in}{0.904418in}}%
\pgfpathlineto{\pgfqpoint{3.170156in}{0.897403in}}%
\pgfpathlineto{\pgfqpoint{3.407275in}{0.889655in}}%
\pgfpathlineto{\pgfqpoint{3.665315in}{0.881425in}}%
\pgfpathlineto{\pgfqpoint{3.944277in}{0.872733in}}%
\pgfpathlineto{\pgfqpoint{4.258110in}{0.863188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.751349in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847793in}{0.735581in}}%
\pgfpathlineto{\pgfqpoint{0.854767in}{0.756037in}}%
\pgfpathlineto{\pgfqpoint{0.861741in}{0.775224in}}%
\pgfpathlineto{\pgfqpoint{0.868715in}{0.793217in}}%
\pgfpathlineto{\pgfqpoint{0.875689in}{0.810085in}}%
\pgfpathlineto{\pgfqpoint{0.882663in}{0.825896in}}%
\pgfpathlineto{\pgfqpoint{0.889637in}{0.840710in}}%
\pgfpathlineto{\pgfqpoint{0.896611in}{0.854587in}}%
\pgfpathlineto{\pgfqpoint{0.903585in}{0.867581in}}%
\pgfpathlineto{\pgfqpoint{0.910559in}{0.879744in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{0.891124in}}%
\pgfpathlineto{\pgfqpoint{0.931482in}{0.911721in}}%
\pgfpathlineto{\pgfqpoint{0.938456in}{0.921021in}}%
\pgfpathlineto{\pgfqpoint{0.945430in}{0.929707in}}%
\pgfpathlineto{\pgfqpoint{0.959378in}{0.945381in}}%
\pgfpathlineto{\pgfqpoint{0.973326in}{0.959010in}}%
\pgfpathlineto{\pgfqpoint{0.987274in}{0.970827in}}%
\pgfpathlineto{\pgfqpoint{1.001222in}{0.981044in}}%
\pgfpathlineto{\pgfqpoint{1.015170in}{0.989845in}}%
\pgfpathlineto{\pgfqpoint{1.036093in}{1.000748in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.006692in}}%
\pgfpathlineto{\pgfqpoint{1.077937in}{1.015943in}}%
\pgfpathlineto{\pgfqpoint{1.098859in}{1.020971in}}%
\pgfpathlineto{\pgfqpoint{1.126755in}{1.025661in}}%
\pgfpathlineto{\pgfqpoint{1.154652in}{1.028537in}}%
\pgfpathlineto{\pgfqpoint{1.182548in}{1.030021in}}%
\pgfpathlineto{\pgfqpoint{1.217418in}{1.030415in}}%
\pgfpathlineto{\pgfqpoint{1.259263in}{1.029375in}}%
\pgfpathlineto{\pgfqpoint{1.301107in}{1.027251in}}%
\pgfpathlineto{\pgfqpoint{1.342951in}{1.024456in}}%
\pgfpathlineto{\pgfqpoint{1.398744in}{1.020161in}}%
\pgfpathlineto{\pgfqpoint{1.454536in}{1.015592in}}%
\pgfpathlineto{\pgfqpoint{1.517303in}{1.010424in}}%
\pgfpathlineto{\pgfqpoint{1.580070in}{1.005398in}}%
\pgfpathlineto{\pgfqpoint{1.656784in}{0.999566in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{0.993637in}}%
\pgfpathlineto{\pgfqpoint{1.831136in}{0.987701in}}%
\pgfpathlineto{\pgfqpoint{1.928773in}{0.981804in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{0.975959in}}%
\pgfpathlineto{\pgfqpoint{2.158917in}{0.969453in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{0.963371in}}%
\pgfpathlineto{\pgfqpoint{2.430905in}{0.956675in}}%
\pgfpathlineto{\pgfqpoint{2.591309in}{0.949700in}}%
\pgfpathlineto{\pgfqpoint{2.765661in}{0.942428in}}%
\pgfpathlineto{\pgfqpoint{2.960934in}{0.934561in}}%
\pgfpathlineto{\pgfqpoint{3.170156in}{0.926376in}}%
\pgfpathlineto{\pgfqpoint{3.407275in}{0.917337in}}%
\pgfpathlineto{\pgfqpoint{3.665315in}{0.907738in}}%
\pgfpathlineto{\pgfqpoint{3.944277in}{0.897603in}}%
\pgfpathlineto{\pgfqpoint{4.258110in}{0.886476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.751349in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847793in}{0.735581in}}%
\pgfpathlineto{\pgfqpoint{0.854767in}{0.760621in}}%
\pgfpathlineto{\pgfqpoint{0.861741in}{0.785028in}}%
\pgfpathlineto{\pgfqpoint{0.868715in}{0.808825in}}%
\pgfpathlineto{\pgfqpoint{0.875689in}{0.832032in}}%
\pgfpathlineto{\pgfqpoint{0.882663in}{0.854669in}}%
\pgfpathlineto{\pgfqpoint{0.889637in}{0.876754in}}%
\pgfpathlineto{\pgfqpoint{0.896611in}{0.898306in}}%
\pgfpathlineto{\pgfqpoint{0.903585in}{0.919341in}}%
\pgfpathlineto{\pgfqpoint{0.910559in}{0.939876in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{0.959926in}}%
\pgfpathlineto{\pgfqpoint{0.931482in}{0.998633in}}%
\pgfpathlineto{\pgfqpoint{0.938456in}{1.017317in}}%
\pgfpathlineto{\pgfqpoint{0.945430in}{1.035573in}}%
\pgfpathlineto{\pgfqpoint{0.959378in}{1.070850in}}%
\pgfpathlineto{\pgfqpoint{0.973326in}{1.104558in}}%
\pgfpathlineto{\pgfqpoint{0.987274in}{1.136786in}}%
\pgfpathlineto{\pgfqpoint{1.001222in}{1.167614in}}%
\pgfpathlineto{\pgfqpoint{1.015170in}{1.197117in}}%
\pgfpathlineto{\pgfqpoint{1.036093in}{1.239037in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{1.265521in}}%
\pgfpathlineto{\pgfqpoint{1.077937in}{1.315236in}}%
\pgfpathlineto{\pgfqpoint{1.098859in}{1.349880in}}%
\pgfpathlineto{\pgfqpoint{1.126755in}{1.392848in}}%
\pgfpathlineto{\pgfqpoint{1.154652in}{1.432437in}}%
\pgfpathlineto{\pgfqpoint{1.182548in}{1.468943in}}%
\pgfpathlineto{\pgfqpoint{1.217418in}{1.510637in}}%
\pgfpathlineto{\pgfqpoint{1.259263in}{1.555486in}}%
\pgfpathlineto{\pgfqpoint{1.301107in}{1.595319in}}%
\pgfpathlineto{\pgfqpoint{1.342951in}{1.630722in}}%
\pgfpathlineto{\pgfqpoint{1.398744in}{1.671901in}}%
\pgfpathlineto{\pgfqpoint{1.454536in}{1.707126in}}%
\pgfpathlineto{\pgfqpoint{1.517303in}{1.740709in}}%
\pgfpathlineto{\pgfqpoint{1.580070in}{1.768877in}}%
\pgfpathlineto{\pgfqpoint{1.656784in}{1.797192in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{1.821816in}}%
\pgfpathlineto{\pgfqpoint{1.831136in}{1.842611in}}%
\pgfpathlineto{\pgfqpoint{1.928773in}{1.859652in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{1.873175in}}%
\pgfpathlineto{\pgfqpoint{2.158917in}{1.884582in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{1.892165in}}%
\pgfpathlineto{\pgfqpoint{2.430905in}{1.897628in}}%
\pgfpathlineto{\pgfqpoint{2.591309in}{1.900774in}}%
\pgfpathlineto{\pgfqpoint{2.765661in}{1.902006in}}%
\pgfpathlineto{\pgfqpoint{2.960934in}{1.901706in}}%
\pgfpathlineto{\pgfqpoint{3.170156in}{1.900215in}}%
\pgfpathlineto{\pgfqpoint{3.407275in}{1.897706in}}%
\pgfpathlineto{\pgfqpoint{3.665315in}{1.894455in}}%
\pgfpathlineto{\pgfqpoint{3.944277in}{1.890644in}}%
\pgfpathlineto{\pgfqpoint{4.258110in}{1.886196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.751349in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847793in}{0.735581in}}%
\pgfpathlineto{\pgfqpoint{0.854767in}{0.734879in}}%
\pgfpathlineto{\pgfqpoint{0.861741in}{0.734068in}}%
\pgfpathlineto{\pgfqpoint{0.868715in}{0.733159in}}%
\pgfpathlineto{\pgfqpoint{0.875689in}{0.732159in}}%
\pgfpathlineto{\pgfqpoint{0.882663in}{0.731076in}}%
\pgfpathlineto{\pgfqpoint{0.889637in}{0.729918in}}%
\pgfpathlineto{\pgfqpoint{0.896611in}{0.728691in}}%
\pgfpathlineto{\pgfqpoint{0.903585in}{0.727400in}}%
\pgfpathlineto{\pgfqpoint{0.910559in}{0.726053in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{0.724654in}}%
\pgfpathlineto{\pgfqpoint{0.931482in}{0.721720in}}%
\pgfpathlineto{\pgfqpoint{0.938456in}{0.720194in}}%
\pgfpathlineto{\pgfqpoint{0.945430in}{0.718634in}}%
\pgfpathlineto{\pgfqpoint{0.959378in}{0.715427in}}%
\pgfpathlineto{\pgfqpoint{0.973326in}{0.712126in}}%
\pgfpathlineto{\pgfqpoint{0.987274in}{0.708755in}}%
\pgfpathlineto{\pgfqpoint{1.001222in}{0.705333in}}%
\pgfpathlineto{\pgfqpoint{1.015170in}{0.701879in}}%
\pgfpathlineto{\pgfqpoint{1.036093in}{0.696669in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.693196in}}%
\pgfpathlineto{\pgfqpoint{1.077937in}{0.686296in}}%
\pgfpathlineto{\pgfqpoint{1.098859in}{0.681196in}}%
\pgfpathlineto{\pgfqpoint{1.126755in}{0.674538in}}%
\pgfpathlineto{\pgfqpoint{1.154652in}{0.668080in}}%
\pgfpathlineto{\pgfqpoint{1.182548in}{0.661849in}}%
\pgfpathlineto{\pgfqpoint{1.217418in}{0.654412in}}%
\pgfpathlineto{\pgfqpoint{1.259263in}{0.646030in}}%
\pgfpathlineto{\pgfqpoint{1.301107in}{0.638255in}}%
\pgfpathlineto{\pgfqpoint{1.342951in}{0.631085in}}%
\pgfpathlineto{\pgfqpoint{1.398744in}{0.622440in}}%
\pgfpathlineto{\pgfqpoint{1.454536in}{0.614787in}}%
\pgfpathlineto{\pgfqpoint{1.517303in}{0.607271in}}%
\pgfpathlineto{\pgfqpoint{1.580070in}{0.600805in}}%
\pgfpathlineto{\pgfqpoint{1.656784in}{0.594161in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{0.588274in}}%
\pgfpathlineto{\pgfqpoint{1.831136in}{0.583232in}}%
\pgfpathlineto{\pgfqpoint{1.928773in}{0.579068in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{0.575761in}}%
\pgfpathlineto{\pgfqpoint{2.158917in}{0.572999in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{0.571216in}}%
\pgfpathlineto{\pgfqpoint{2.430905in}{0.570017in}}%
\pgfpathlineto{\pgfqpoint{2.591309in}{0.569454in}}%
\pgfpathlineto{\pgfqpoint{2.765661in}{0.569427in}}%
\pgfpathlineto{\pgfqpoint{2.960934in}{0.569852in}}%
\pgfpathlineto{\pgfqpoint{3.170156in}{0.570627in}}%
\pgfpathlineto{\pgfqpoint{3.407275in}{0.571731in}}%
\pgfpathlineto{\pgfqpoint{3.665315in}{0.573078in}}%
\pgfpathlineto{\pgfqpoint{3.944277in}{0.574619in}}%
\pgfpathlineto{\pgfqpoint{4.258110in}{0.576399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.751349in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847793in}{0.735581in}}%
\pgfpathlineto{\pgfqpoint{0.854767in}{0.748776in}}%
\pgfpathlineto{\pgfqpoint{0.861741in}{0.761213in}}%
\pgfpathlineto{\pgfqpoint{0.868715in}{0.772929in}}%
\pgfpathlineto{\pgfqpoint{0.875689in}{0.783959in}}%
\pgfpathlineto{\pgfqpoint{0.882663in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{0.889637in}{0.804098in}}%
\pgfpathlineto{\pgfqpoint{0.896611in}{0.813271in}}%
\pgfpathlineto{\pgfqpoint{0.903585in}{0.821887in}}%
\pgfpathlineto{\pgfqpoint{0.910559in}{0.829976in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{0.837565in}}%
\pgfpathlineto{\pgfqpoint{0.931482in}{0.851351in}}%
\pgfpathlineto{\pgfqpoint{0.938456in}{0.857596in}}%
\pgfpathlineto{\pgfqpoint{0.945430in}{0.863442in}}%
\pgfpathlineto{\pgfqpoint{0.959378in}{0.874020in}}%
\pgfpathlineto{\pgfqpoint{0.973326in}{0.883248in}}%
\pgfpathlineto{\pgfqpoint{0.987274in}{0.891274in}}%
\pgfpathlineto{\pgfqpoint{1.001222in}{0.898229in}}%
\pgfpathlineto{\pgfqpoint{1.015170in}{0.904235in}}%
\pgfpathlineto{\pgfqpoint{1.036093in}{0.911692in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.915766in}}%
\pgfpathlineto{\pgfqpoint{1.077937in}{0.922121in}}%
\pgfpathlineto{\pgfqpoint{1.098859in}{0.925582in}}%
\pgfpathlineto{\pgfqpoint{1.126755in}{0.928819in}}%
\pgfpathlineto{\pgfqpoint{1.154652in}{0.930809in}}%
\pgfpathlineto{\pgfqpoint{1.182548in}{0.931842in}}%
\pgfpathlineto{\pgfqpoint{1.217418in}{0.932127in}}%
\pgfpathlineto{\pgfqpoint{1.259263in}{0.931427in}}%
\pgfpathlineto{\pgfqpoint{1.301107in}{0.929978in}}%
\pgfpathlineto{\pgfqpoint{1.342951in}{0.928068in}}%
\pgfpathlineto{\pgfqpoint{1.398744in}{0.925130in}}%
\pgfpathlineto{\pgfqpoint{1.454536in}{0.922005in}}%
\pgfpathlineto{\pgfqpoint{1.517303in}{0.918471in}}%
\pgfpathlineto{\pgfqpoint{1.580070in}{0.915037in}}%
\pgfpathlineto{\pgfqpoint{1.656784in}{0.911055in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{0.907010in}}%
\pgfpathlineto{\pgfqpoint{1.831136in}{0.902964in}}%
\pgfpathlineto{\pgfqpoint{1.928773in}{0.898949in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{0.894972in}}%
\pgfpathlineto{\pgfqpoint{2.158917in}{0.890548in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{0.886416in}}%
\pgfpathlineto{\pgfqpoint{2.430905in}{0.881867in}}%
\pgfpathlineto{\pgfqpoint{2.591309in}{0.877131in}}%
\pgfpathlineto{\pgfqpoint{2.765661in}{0.872192in}}%
\pgfpathlineto{\pgfqpoint{2.960934in}{0.866849in}}%
\pgfpathlineto{\pgfqpoint{3.170156in}{0.861288in}}%
\pgfpathlineto{\pgfqpoint{3.407275in}{0.855145in}}%
\pgfpathlineto{\pgfqpoint{3.665315in}{0.848617in}}%
\pgfpathlineto{\pgfqpoint{3.944277in}{0.841722in}}%
\pgfpathlineto{\pgfqpoint{4.258110in}{0.834146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677277in}{0.427469in}}{\pgfqpoint{3.751349in}{1.544753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847793in}{0.735581in}}%
\pgfpathlineto{\pgfqpoint{0.854767in}{0.729247in}}%
\pgfpathlineto{\pgfqpoint{0.861741in}{0.723417in}}%
\pgfpathlineto{\pgfqpoint{0.868715in}{0.718048in}}%
\pgfpathlineto{\pgfqpoint{0.875689in}{0.713099in}}%
\pgfpathlineto{\pgfqpoint{0.882663in}{0.708537in}}%
\pgfpathlineto{\pgfqpoint{0.889637in}{0.704327in}}%
\pgfpathlineto{\pgfqpoint{0.896611in}{0.700443in}}%
\pgfpathlineto{\pgfqpoint{0.903585in}{0.696856in}}%
\pgfpathlineto{\pgfqpoint{0.910559in}{0.693543in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{0.690482in}}%
\pgfpathlineto{\pgfqpoint{0.931482in}{0.685038in}}%
\pgfpathlineto{\pgfqpoint{0.938456in}{0.682621in}}%
\pgfpathlineto{\pgfqpoint{0.945430in}{0.680386in}}%
\pgfpathlineto{\pgfqpoint{0.959378in}{0.676408in}}%
\pgfpathlineto{\pgfqpoint{0.973326in}{0.673008in}}%
\pgfpathlineto{\pgfqpoint{0.987274in}{0.670103in}}%
\pgfpathlineto{\pgfqpoint{1.001222in}{0.667626in}}%
\pgfpathlineto{\pgfqpoint{1.015170in}{0.665515in}}%
\pgfpathlineto{\pgfqpoint{1.036093in}{0.662933in}}%
\pgfpathlineto{\pgfqpoint{1.050041in}{0.661539in}}%
\pgfpathlineto{\pgfqpoint{1.077937in}{0.659390in}}%
\pgfpathlineto{\pgfqpoint{1.098859in}{0.658231in}}%
\pgfpathlineto{\pgfqpoint{1.126755in}{0.657155in}}%
\pgfpathlineto{\pgfqpoint{1.154652in}{0.656494in}}%
\pgfpathlineto{\pgfqpoint{1.182548in}{0.656148in}}%
\pgfpathlineto{\pgfqpoint{1.217418in}{0.656044in}}%
\pgfpathlineto{\pgfqpoint{1.259263in}{0.656256in}}%
\pgfpathlineto{\pgfqpoint{1.301107in}{0.656710in}}%
\pgfpathlineto{\pgfqpoint{1.342951in}{0.657313in}}%
\pgfpathlineto{\pgfqpoint{1.398744in}{0.658245in}}%
\pgfpathlineto{\pgfqpoint{1.454536in}{0.659240in}}%
\pgfpathlineto{\pgfqpoint{1.517303in}{0.660367in}}%
\pgfpathlineto{\pgfqpoint{1.580070in}{0.661465in}}%
\pgfpathlineto{\pgfqpoint{1.656784in}{0.662739in}}%
\pgfpathlineto{\pgfqpoint{1.740473in}{0.664035in}}%
\pgfpathlineto{\pgfqpoint{1.831136in}{0.665330in}}%
\pgfpathlineto{\pgfqpoint{1.928773in}{0.666616in}}%
\pgfpathlineto{\pgfqpoint{2.033384in}{0.667887in}}%
\pgfpathlineto{\pgfqpoint{2.158917in}{0.669298in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{0.670613in}}%
\pgfpathlineto{\pgfqpoint{2.430905in}{0.672058in}}%
\pgfpathlineto{\pgfqpoint{2.591309in}{0.673557in}}%
\pgfpathlineto{\pgfqpoint{2.765661in}{0.675116in}}%
\pgfpathlineto{\pgfqpoint{2.960934in}{0.676797in}}%
\pgfpathlineto{\pgfqpoint{3.170156in}{0.678540in}}%
\pgfpathlineto{\pgfqpoint{3.407275in}{0.680458in}}%
\pgfpathlineto{\pgfqpoint{3.665315in}{0.682488in}}%
\pgfpathlineto{\pgfqpoint{3.944277in}{0.684623in}}%
\pgfpathlineto{\pgfqpoint{4.258110in}{0.686958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677277in}{0.427469in}}%
\pgfpathlineto{\pgfqpoint{0.677277in}{1.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428626in}{0.427469in}}%
\pgfpathlineto{\pgfqpoint{4.428626in}{1.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677277in}{0.427469in}}%
\pgfpathlineto{\pgfqpoint{4.428626in}{0.427469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677277in}{1.972222in}}%
\pgfpathlineto{\pgfqpoint{4.428626in}{1.972222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> mc-plot-2d_star_11.tex <==
\pgfplotscreateplotcyclelist{custom gd}{%
solid, every mark/.append style={solid, fill=blue!50!white}, blue, mark=*\\%
dotted, every mark/.append style={solid, fill=green!50!white}, green, mark=square*\\%
densely dotted, every mark/.append style={solid, fill=orange!50!white}, orange, mark=triangle*\\%
dashdotted, every mark/.append style={solid, fill=orange!50!white}, orange, mark=star\\%
dashed, every mark/.append style={solid, fill=gray},mark=diamond*\\%
loosely dashed, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, every mark/.append style={solid},mark=star\\%
densely dashdotted,every mark/.append style={solid, fill=gray},mark=diamond*\\%
}

\begin{tikzpicture}
\begin{semilogxaxis}[xmin = , xmax = , ymin = 0.0, ymax = 1.0, xlabel = $m$ (Number of hidden neurons), ylabel = Probability, legend pos = south west, width = 14cm, height = 8cm, cycle list name = custom gd, grid=major]
\addplot coordinates {
(128, 1)
(256, 1)
(512, 1)
(1024, 0.993)
(2048, 0.963)
(4096, 0.896)
(8192, 0.84)
};
\addlegendentry{Event: kink crossed}
\addplot coordinates {
(128, 1)
(256, 0.998)
(512, 0.982)
(1024, 0.897)
(2048, 0.708)
(4096, 0.367)
(8192, 0.068)};
\addlegendentry{Event: MSE below threshold}
\end{semilogxaxis}
\end{tikzpicture}


==> mc-plot-comparison-small.tex <==
\pgfplotscreateplotcyclelist{custom comparison}{%
solid, every mark/.append style={solid, fill=blue!50!white}, blue, mark=*\\%
dotted, every mark/.append style={solid, fill=blue!50!white}, blue, mark=square*\\%
densely dotted, every mark/.append style={solid, fill=orange!50!white}, orange, mark=triangle*\\%
dashdotted, every mark/.append style={solid, fill=orange!50!white}, orange, mark=star\\%
dashed, every mark/.append style={solid, fill=gray},mark=diamond*\\%
loosely dashed, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, every mark/.append style={solid},mark=star\\%
densely dashdotted,every mark/.append style={solid, fill=gray},mark=diamond*\\%
}

\begin{tikzpicture}
\begin{loglogaxis}[xmin = , xmax = , ymin = 0.001, ymax = 1.0, xlabel = $m$ (Number of hidden neurons), ylabel = $P($not affine$)$, legend pos = south west, width = 14cm, height = 7cm, cycle list name = custom comparison, grid=major]
\addplot coordinates {
(16, 0.3611)
(32, 0.2501)
(64, 0.1824)
(128, 0.1303)
(256, 0.0919)
(512, 0.0659)
(1024, 0.0474)
(2048, 0.0335)
};
\addlegendentry{GD}
\addplot coordinates {
(16, 0.3621)
(32, 0.2493)
(64, 0.1866)
(128, 0.1287)
(256, 0.0749)
(512, 0.0427)
(1024, 0.0267)
(2048, 0.0134)};
\addlegendentry{GD, ES}
\addplot coordinates {
(16, 0.8612)
(32, 0.5653)
(64, 0.3468)
(128, 0.24450000000000005)
(256, 0.17179999999999995)
(512, 0.125)
(1024, 0.09819999999999995)
(2048, 0.07140000000000002)};
\addlegendentry{SGD, ES}
\addplot coordinates {
(16, 0.24280000000000002)
(32, 0.12970000000000004)
(64, 0.09050000000000002)
(128, 0.05279999999999996)
(256, 0.03410000000000002)
(512, 0.02429999999999999)
(1024, 0.01849999999999996)
(2048, 0.011499999999999955)};
\addlegendentry{SGD, ES, $h = \frac{0.01}{m}$}

\addplot[domain=16:2048] {1/sqrt(x)};
\addlegendentry{$y = x^{-1/2}$}
\end{loglogaxis}
\end{tikzpicture}


==> mc-plot-gd.tex <==
\pgfplotscreateplotcyclelist{custom gd}{%
solid, every mark/.append style={solid, fill=blue!50!white}, blue, mark=*\\%
dotted, every mark/.append style={solid, fill=green!50!white}, green, mark=square*\\%
densely dotted, every mark/.append style={solid, fill=orange!50!white}, orange, mark=triangle*\\%
dashdotted, every mark/.append style={solid, fill=orange!50!white}, orange, mark=star\\%
dashed, every mark/.append style={solid, fill=gray},mark=diamond*\\%
loosely dashed, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, every mark/.append style={solid},mark=star\\%
densely dashdotted,every mark/.append style={solid, fill=gray},mark=diamond*\\%
}

\begin{tikzpicture}
\begin{loglogaxis}[xmin = , xmax = , ymin = , ymax = 1.0, xlabel = $m$ (Number of hidden neurons), ylabel = $P($not affine$)$, legend pos = south west, width = 14cm, height = 6cm, cycle list name = custom gd, grid=major]
\addplot coordinates {
(16, 0.3611)
(32, 0.2501)
(64, 0.1824)
(128, 0.1303)
(256, 0.0919)
(512, 0.0659)
(1024, 0.0474)
(2048, 0.0335)
};
\addlegendentry{$\Delta = 0$}
\addplot coordinates {
(16, 0.3605)
(32, 0.2515)
(64, 0.1833)
(128, 0.1321)
(256, 0.0964)
(512, 0.0785)
(1024, 0.0786)
(2048, 0.0925)};
\addlegendentry{$\Delta = 0.01$}
\addplot coordinates {
(16, 0.3642)
(32, 0.2641)
(64, 0.2266)
(128, 0.237)
(256, 0.3032)
(512, 0.3869)
(1024, 0.4986)
(2048, 0.6152)};
\addlegendentry{$\Delta = 0.1$}

%\addplot[domain=16:2048] {2/sqrt(x)};
%\addlegendentry{$y = 2x^{-1/2}$}
\end{loglogaxis}
\end{tikzpicture}

